About the relevance of the Imaginary components of the effective couplings in the Asymmetry measurements

The effect coming from imaginary parts of effective couplings in the $e^+ e^-$ asymmetries is investigated. It is shown that for the present level of experimental accuracy, in some asymmetries the imaginary parts of the effective couplings cannot be neglected and moreover that the use of different prescriptions on how to handle them in quoting just real effective couplings from the data may produce sizable differences. A definition of the real effective couplings specifying how to handle the imaginary parts is advocated.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
\end
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                                                %
%                         FIG1.EPS                               %
%                                                                %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%EndComments
80 dict begin
/s {stroke} def /l {lineto} def /m {moveto} def /t {translate} def
/sw {stringwidth} def /r {rotate} def /rl {roll} def
/d {rlineto} def /rm {rmoveto} def /gr {grestore} def /f {eofill} def
/c {setrgbcolor} def /lw {setlinewidth} def /sd {setdash} def
/cl {closepath} def /sf {scalefont setfont} def
/box {m dup 0 exch d exch 0 d 0 exch neg d cl} def
/bl {box s} def /bf {box f} def
/mp {newpath /y exch def /x exch def} def
/side {[w .77 mul w .23 mul] .385 w mul sd w 0 l currentpoint t -144 r} def
/mr {mp x y w2 0 360 arc} def /m24 {mr s} def /m20 {mr f} def
/mb {mp x y w2 add m w2 neg 0 d 0 w neg d w 0 d 0 w d cl} def
/mt {mp x y w2 add m w2 neg w neg d w 0 d cl} def
/m21 {mb f} def /m25 {mb s} def /m22 {mt f} def /m26{mt s} def
/m23 {mp x y w2 sub m w2 w d w neg 0 d cl f} def
 /m27 {mp x y w2 add m w3 neg w2 neg d w3 w2 neg d w3 w2 d cl s} def
 /m28 {mp x w2 sub y w2 sub w3 add m w3 0 d 0 w3 neg d w3 0 d 0 w3 d w3 0 d
 0 w3 d w3 neg 0 d 0 w3 d w3 neg 0 d 0 w3 neg d w3 neg 0 d cl s } def
 /m29 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 4 {side} repeat cl fill gr} def
 /m30 {mp gsave x w2 sub y w2 add w3 sub m currentpoint t
 5 {side} repeat s gr} def /m31 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d
 x w2 sub y w2 add m w w neg d x w2 sub y w2
 sub m w w d s} def
/m2 {mp x y w2 sub m 0 w d x w2 sub y m w 0 d s} def
/m5 {mp x w2 sub y w2 sub m w w d x w2 sub y w2 add m w w neg d s} def
/reencdict 24 dict def /ReEncode {reencdict begin /nco&na exch def
/nfnam exch def /basefontname exch def /basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def basefontdict {exch dup /FID ne
{dup /Encoding eq {exch dup length array copy newfont 3 1 roll put} {exch
newfont 3 1 roll put} ifelse} {pop pop} ifelse } forall newfont
/FontName nfnam put nco&na aload pop nco&na length 2 idiv {newfont
/Encoding get 3 1 roll put} repeat nfnam newfont definefont pop end } def
/accvec [ 176 /agrave 181 /Agrave 190 /acircumflex 192 /Acircumflex
201 /adieresis 204 /Adieresis 209 /ccedilla 210 /Ccedilla 211 /eacute
212 /Eacute 213 /egrave 214 /Egrave 215 /ecircumflex 216 /Ecircumflex
217 /edieresis 218 /Edieresis 219 /icircumflex 220 /Icircumflex
221 /idieresis 222 /Idieresis 223 /ntilde 224 /Ntilde 226 /ocircumflex
228 /Ocircumflex 229 /odieresis 230 /Odieresis 231 /ucircumflex 236
/Ucircumflex
237 /udieresis 238 /Udieresis 239 /aring 242 /Aring 243 /ydieresis
244 /Ydieresis 246 /aacute 247 /Aacute 252 /ugrave 253 /Ugrave] def
/Times-Roman /Times-Roman accvec ReEncode
/Times-Italic /Times-Italic accvec ReEncode
/Times-Bold /Times-Bold accvec ReEncode
/Times-BoldItalic /Times-BoldItalic accvec ReEncode
/Helvetica /Helvetica accvec ReEncode
/Helvetica-Oblique /Helvetica-Oblique accvec ReEncode
/Helvetica-Bold /Helvetica-Bold accvec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique  accvec ReEncode
/Courier /Courier accvec ReEncode
/Courier-Oblique /Courier-Oblique accvec ReEncode
/Courier-Bold /Courier-Bold accvec ReEncode
/Courier-BoldOblique /Courier-BoldOblique accvec ReEncode
/oshow {gsave [] 0 sd true charpath stroke gr} def
/stwn { /fs exch def /fn exch def /text exch def fn findfont fs sf
 text sw pop xs add /xs exch def} def
/stwb { /fs exch def /fn exch def /nbas exch def /textf exch def
textf length /tlen exch def nbas tlen gt {/nbas tlendef} if
fn findfont fs sf textf dup length nbas sub nbas getinterval sw
pop neg xs add /xs exch def} def
/accspe [ 65 /plusminus 66 /bar 67 /existential 68 /universal
69 /exclam 70 /numbersign 71 /greater 72 /question 73 /integral
74 /colon 75 /semicolon 76 /less 77 /bracketleft 78 /bracketright
79 /greaterequal 80 /braceleft 81 /braceright 82 /radical
83 /spade 84 /heart 85 /diamond 86 /club 87 /lessequal
88 /multiply 89 /percent 90 /infinity 48 /circlemultiply 49 /circleplus
50 /emptyset 51 /lozenge 52 /bullet 53 /arrowright 54 /arrowup
55 /arrowleft 56 /arrowdown 57 /arrowboth 48 /degree 44 /comma 43 /plus
 45 /angle 42 /angleleft 47 /divide 61 /notequal 40 /equivalence 41 /second
 97 /approxequal 98 /congruent 99 /perpendicular 100 /partialdiff 101 /florin
 102 /intersection 103 /union 104 /propersuperset 105 /reflexsuperset
 106 /notsubset 107 /propersubset 108 /reflexsubset 109 /element 110
/notelement
 111 /gradient 112 /logicaland 113 /logicalor 114 /arrowdblboth
 115 /arrowdblleft 116 /arrowdblup 117 /arrowdblright 118 /arrowdbldown
 119 /ampersand 120 /omega1 121 /similar 122 /aleph ] def
/Symbol /Special accspe ReEncode
gsave .25 .25 scale
%%EndProlog
 gsave 0 0 t 0 setgray [] 0 sd 1 lw 794 794 227 1247 bl 227 1247 m 227 2041 l s
 261 1297 m 227 1297 l s 244 1322 m 227 1322 l s 244 1347 m 227 1347 l s 244
 1371 m 227 1371 l s 244 1396 m 227 1396 l s 261 1421 m 227 1421 l s 244 1446 m
 227 1446 l s 244 1471 m 227 1471 l s 244 1495 m 227 1495 l s 244 1520 m 227
 1520 l s 261 1545 m 227 1545 l s 244 1570 m 227 1570 l s 244 1595 m 227 1595 l
 s 244 1619 m 227 1619 l s 244 1644 m 227 1644 l s 261 1669 m 227 1669 l s 244
 1694 m 227 1694 l s 244 1719 m 227 1719 l s 244 1744 m 227 1744 l s 244 1768 m
 227 1768 l s 261 1793 m 227 1793 l s 244 1818 m 227 1818 l s 244 1843 m 227
 1843 l s 244 1868 m 227 1868 l s 244 1892 m 227 1892 l s 261 1917 m 227 1917 l
 s 244 1942 m 227 1942 l s 244 1967 m 227 1967 l s 244 1992 m 227 1992 l s 244
 2016 m 227 2016 l s 261 2041 m 227 2041 l s 261 1297 m 227 1297 l s 244 1272 m
 227 1272 l s 244 1247 m 227 1247 l s
 /xs 0 def
(0)
 /Courier-Bold   55 stwn
 gsave 181 1281
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.05)
 /Courier-Bold   55 stwn
 gsave 181 1405
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.05)
 show
 gr
 /xs 0 def
(0.1)
 /Courier-Bold   55 stwn
 gsave 181 1529
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.15)
 /Courier-Bold   55 stwn
 gsave 181 1653
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.15)
 show
 gr
 /xs 0 def
(0.2)
 /Courier-Bold   55 stwn
 gsave 181 1777
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.25)
 /Courier-Bold   55 stwn
 gsave 181 1901
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.25)
 show
 gr
 /xs 0 def
(0.3)
 /Courier-Bold   55 stwn
 gsave 181 2025
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(x 10)
 /Courier-Bold   55 stwn
 gsave 181 2121
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(x 10)
 show
 gr
 /xs 0 def
(-2)
 /Courier-Bold   44 stwn
 gsave 213 2156
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   44 sf 0    0 m
(-2)
 show
 gr
 227 1247 m 1021 1247 l s 227 1281 m 227 1247 l s 266 1264 m 266 1247 l s 306
 1264 m 306 1247 l s 346 1264 m 346 1247 l s 386 1264 m 386 1247 l s 425 1281 m
 425 1247 l s 465 1264 m 465 1247 l s 505 1264 m 505 1247 l s 544 1264 m 544
 1247 l s 584 1264 m 584 1247 l s 624 1281 m 624 1247 l s 663 1264 m 663 1247 l
 s 703 1264 m 703 1247 l s 743 1264 m 743 1247 l s 782 1264 m 782 1247 l s 822
 1281 m 822 1247 l s 862 1264 m 862 1247 l s 902 1264 m 902 1247 l s 941 1264 m
 941 1247 l s 981 1264 m 981 1247 l s 1021 1281 m 1021 1247 l s
 /xs 0 def
(89)
 /Courier-Bold   55 stwn
 gsave 227 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(89)
 show
 gr
 /xs 0 def
(90)
 /Courier-Bold   55 stwn
 gsave 425 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(90)
 show
 gr
 /xs 0 def
(91)
 /Courier-Bold   55 stwn
 gsave 624 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(91)
 show
 gr
 /xs 0 def
(92)
 /Courier-Bold   55 stwn
 gsave 822 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(92)
 show
 gr
 /xs 0 def
(93)
 /Courier-Bold   55 stwn
 gsave 1021 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(93)
 show
 gr
 1021 1247 m 1021 2041 l s 987 1297 m 1021 1297 l s 1004 1322 m 1021 1322 l s
 1004 1347 m 1021 1347 l s 1004 1371 m 1021 1371 l s 1004 1396 m 1021 1396 l s
 987 1421 m 1021 1421 l s 1004 1446 m 1021 1446 l s 1004 1471 m 1021 1471 l s
 1004 1495 m 1021 1495 l s 1004 1520 m 1021 1520 l s 987 1545 m 1021 1545 l s
 1004 1570 m 1021 1570 l s 1004 1595 m 1021 1595 l s 1004 1619 m 1021 1619 l s
 1004 1644 m 1021 1644 l s 987 1669 m 1021 1669 l s 1004 1694 m 1021 1694 l s
 1004 1719 m 1021 1719 l s 1004 1744 m 1021 1744 l s 1004 1768 m 1021 1768 l s
 987 1793 m 1021 1793 l s 1004 1818 m 1021 1818 l s 1004 1843 m 1021 1843 l s
 1004 1868 m 1021 1868 l s 1004 1892 m 1021 1892 l s 987 1917 m 1021 1917 l s
 1004 1942 m 1021 1942 l s 1004 1967 m 1021 1967 l s 1004 1992 m 1021 1992 l s
 1004 2016 m 1021 2016 l s 987 2041 m 1021 2041 l s 987 1297 m 1021 1297 l s
 1004 1272 m 1021 1272 l s 1004 1247 m 1021 1247 l s s s s s s s s s s s s s s
s
 s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s
s
 s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s 227 2041 m 1021
 2041 l s 227 2007 m 227 2041 l s 266 2024 m 266 2041 l s 306 2024 m 306 2041 l
 s 346 2024 m 346 2041 l s 386 2024 m 386 2041 l s 425 2007 m 425 2041 l s 465
 2024 m 465 2041 l s 505 2024 m 505 2041 l s 544 2024 m 544 2041 l s 584 2024 m
 584 2041 l s 624 2007 m 624 2041 l s 663 2024 m 663 2041 l s 703 2024 m 703
 2041 l s 743 2024 m 743 2041 l s 782 2024 m 782 2041 l s 822 2007 m 822 2041 l
 s 862 2024 m 862 2041 l s 902 2024 m 902 2041 l s 941 2024 m 941 2041 l s 981
 2024 m 981 2041 l s 1021 2007 m 1021 2041 l s s s s s s s s s s s s s s s s s
s
 s s s s s s s s s s s s s 805 1151 m 811 1151 l 822 1136 l s 804 1150 m 810
 1150 l 821 1135 l s 806 1152 m 812 1152 l 823 1137 l s 809 1151 m 822 1134 l s
 808 1150 m 821 1133 l s 810 1152 m 823 1135 l s 839 1168 m 822 1134 l s 838
 1167 m 821 1133 l s 840 1169 m 823 1135 l s 862 1152 m 860 1155 l 855 1157 l
 851 1157 l 846 1155 l 844 1152 l 846 1149 l 849 1147 l 857 1145 l 860 1144 l
 862 1140 l 862 1139 l 860 1136 l 855 1134 l 851 1134 l 846 1136 l 844 1139 l s
 861 1151 m 859 1154 l 854 1156 l 849 1156 l 845 1154 l 843 1151 l 845 1148 l
 848 1146 l 856 1144 l 859 1143 l 861 1139 l 861 1138 l 859 1135 l 854 1133 l
 849 1133 l 845 1135 l 843 1138 l s 863 1153 m 861 1156 l 856 1158 l 852 1158 l
 847 1156 l 845 1153 l 847 1150 l 850 1148 l 858 1146 l 861 1145 l 863 1142 l
 863 1140 l 861 1137 l 856 1135 l 852 1135 l 847 1137 l 845 1140 l s 901 1175 m
 897 1171 l 894 1166 l 891 1160 l 889 1152 l 889 1145 l 891 1137 l 894 1131 l
 897 1126 l 901 1123 l s 900 1173 m 896 1170 l 893 1165 l 890 1159 l 888 1151 l
 888 1144 l 890 1136 l 893 1130 l 896 1125 l 900 1122 l s 902 1176 m 899 1172 l
 895 1167 l 892 1161 l 890 1153 l 890 1146 l 892 1138 l 895 1132 l 899 1127 l
 902 1124 l s 935 1160 m 933 1163 l 930 1166 l 927 1168 l 920 1168 l 917 1166 l
 914 1163 l 912 1160 l 910 1155 l 910 1147 l 912 1142 l 914 1139 l 917 1136 l
 920 1134 l 927 1134 l 930 1136 l 933 1139 l 935 1142 l 935 1147 l s 934 1159 m
 932 1162 l 929 1165 l 926 1167 l 919 1167 l 916 1165 l 913 1162 l 911 1159 l
 909 1154 l 909 1146 l 911 1141 l 913 1138 l 916 1135 l 919 1133 l 926 1133 l
 929 1135 l 932 1138 l 934 1141 l 934 1146 l s 936 1161 m 934 1164 l 931 1167 l
 928 1169 l 921 1169 l 918 1167 l 915 1164 l 913 1161 l 911 1156 l 911 1148 l
 913 1143 l 915 1140 l 918 1137 l 921 1135 l 928 1135 l 931 1137 l 934 1140 l
 936 1143 l 936 1148 l s 927 1147 m 935 1147 l s 926 1146 m 934 1146 l s 928
 1148 m 936 1148 l s 944 1147 m 964 1147 l 964 1150 l 962 1153 l 961 1155 l 957
 1157 l 953 1157 l 949 1155 l 946 1152 l 944 1147 l 944 1144 l 946 1139 l 949
 1136 l 953 1134 l 957 1134 l 961 1136 l 964 1139 l s 943 1146 m 963 1146 l 963
 1149 l 961 1152 l 960 1154 l 956 1156 l 952 1156 l 948 1154 l 945 1151 l 943
 1146 l 943 1143 l 945 1138 l 948 1135 l 952 1133 l 956 1133 l 960 1135 l 963
 1138 l s 945 1148 m 965 1148 l 965 1151 l 963 1154 l 962 1156 l 958 1158 l 954
 1158 l 950 1156 l 947 1153 l 945 1148 l 945 1145 l 947 1140 l 950 1137 l 954
 1135 l 958 1135 l 962 1137 l 965 1140 l s 970 1168 m 983 1134 l s 969 1167 m
 982 1133 l s 971 1169 m 984 1135 l s 996 1168 m 983 1134 l s 995 1167 m 982
 1133 l s 997 1169 m 984 1135 l s 1003 1175 m 1006 1171 l 1009 1166 l 1013 1160
 l 1014 1152 l 1014 1145 l 1013 1137 l 1009 1131 l 1006 1126 l 1003 1123 l s
 1002 1173 m 1005 1170 l 1008 1165 l 1011 1159 l 1013 1151 l 1013 1144 l 1011
 1136 l 1008 1130 l 1005 1125 l 1002 1122 l s 1004 1176 m 1007 1172 l 1010 1167
 l 1014 1161 l 1015 1153 l 1015 1146 l 1014 1138 l 1010 1132 l 1007 1127 l 1004
 1124 l s 373 1980 m 349 1917 l s 371 1978 m 347 1915 l s 374 1981 m 351 1919 l
 s 373 1980 m 396 1917 l s 371 1978 m 394 1915 l s 374 1981 m 398 1919 l s 358
 1938 m 387 1938 l s 356 1936 m 386 1936 l s 360 1940 m 389 1940 l s 405 1933 m
 405 1902 l s 403 1931 m 403 1900 l s 407 1935 m 407 1903 l s 405 1933 m 425
 1933 l s 403 1931 m 423 1931 l s 407 1935 m 426 1935 l s 405 1918 m 417 1918 l
 s 403 1916 m 415 1916 l s 407 1920 m 419 1920 l s 432 1933 m 432 1902 l s 430
 1931 m 430 1900 l s 434 1935 m 434 1903 l s 432 1933 m 445 1933 l 450 1931 l
 451 1930 l 453 1927 l 453 1924 l 451 1921 l 450 1919 l 445 1918 l s 430 1931 m
 443 1931 l 448 1929 l 449 1928 l 451 1925 l 451 1922 l 449 1919 l 448 1918 l
 443 1916 l s 434 1935 m 447 1935 l 452 1933 l 453 1932 l 455 1929 l 455 1926 l
 453 1923 l 452 1921 l 447 1920 l s 432 1918 m 445 1918 l 450 1916 l 451 1915 l
 453 1912 l 453 1908 l 451 1905 l 450 1903 l 445 1902 l 432 1902 l s 430 1916 m
 443 1916 l 448 1915 l 449 1913 l 451 1910 l 451 1906 l 449 1903 l 448 1901 l
 443 1900 l 430 1900 l s 434 1920 m 447 1920 l 452 1918 l 453 1917 l 455 1914 l
 455 1909 l 453 1906 l 452 1905 l 447 1903 l 434 1903 l s 463 1995 m 463 1964 l
 s 461 1993 m 461 1962 l s 465 1997 m 465 1966 l s 474 1976 m 491 1976 l 491
 1979 l 490 1982 l 488 1983 l 485 1985 l 481 1985 l 478 1983 l 475 1980 l 474
 1976 l 474 1973 l 475 1968 l 478 1965 l 481 1964 l 485 1964 l 488 1965 l 491
 1968 l s 472 1974 m 490 1974 l 490 1977 l 488 1980 l 487 1981 l 484 1983 l 479
 1983 l 476 1981 l 473 1978 l 472 1974 l 472 1971 l 473 1967 l 476 1964 l 479
 1962 l 484 1962 l 487 1964 l 490 1967 l s 475 1978 m 493 1978 l 493 1981 l 492
 1984 l 490 1985 l 487 1987 l 483 1987 l 480 1985 l 477 1982 l 475 1978 l 475
 1975 l 477 1970 l 480 1967 l 483 1966 l 487 1966 l 490 1967 l 493 1970 l s 502
 1985 m 502 1954 l s 500 1983 m 500 1952 l s 504 1987 m 504 1955 l s 502 1980 m
 505 1983 l 508 1985 l 512 1985 l 515 1983 l 518 1980 l 520 1976 l 520 1973 l
 518 1968 l 515 1965 l 512 1964 l 508 1964 l 505 1965 l 502 1968 l s 500 1978 m
 503 1981 l 506 1983 l 510 1983 l 513 1981 l 516 1978 l 518 1974 l 518 1971 l
 516 1967 l 513 1964 l 510 1962 l 506 1962 l 503 1964 l 500 1967 l s 504 1982 m
 507 1985 l 510 1987 l 514 1987 l 517 1985 l 520 1982 l 521 1978 l 521 1975 l
 520 1970 l 517 1967 l 514 1966 l 510 1966 l 507 1967 l 504 1970 l s 531 1995 m
 531 1970 l 533 1965 l 536 1964 l 539 1964 l s 530 1993 m 530 1968 l 531 1964 l
 534 1962 l 537 1962 l s 533 1997 m 533 1972 l 535 1967 l 538 1966 l 541 1966 l
 s 527 1985 m 537 1985 l s 525 1983 m 536 1983 l s 529 1987 m 539 1987 l s 554
 1985 m 551 1983 l 548 1980 l 546 1976 l 546 1973 l 548 1968 l 551 1965 l 554
 1964 l 558 1964 l 561 1965 l 564 1968 l 566 1973 l 566 1976 l 564 1980 l 561
 1983 l 558 1985 l 554 1985 l cl s 552 1983 m 549 1981 l 546 1978 l 544 1974 l
 544 1971 l 546 1967 l 549 1964 l 552 1962 l 556 1962 l 559 1964 l 562 1967 l
 564 1971 l 564 1974 l 562 1978 l 559 1981 l 556 1983 l 552 1983 l cl s 556
1987
 m 553 1985 l 550 1982 l 548 1978 l 548 1975 l 550 1970 l 553 1967 l 556 1966 l
 560 1966 l 563 1967 l 566 1970 l 568 1975 l 568 1978 l 566 1982 l 563 1985 l
 560 1987 l 556 1987 l cl s 576 1985 m 576 1964 l s 574 1983 m 574 1962 l s 578
 1987 m 578 1966 l s 576 1979 m 580 1983 l 583 1985 l 588 1985 l 591 1983 l 592
 1979 l 592 1964 l s 574 1977 m 579 1981 l 582 1983 l 586 1983 l 589 1981 l 591
 1977 l 591 1962 l s 578 1981 m 582 1985 l 585 1987 l 590 1987 l 593 1985 l 594
 1981 l 594 1966 l s 619 1980 m 618 1983 l 613 1985 l 609 1985 l 604 1983 l 603
 1980 l 604 1977 l 607 1976 l 615 1974 l 618 1973 l 619 1970 l 619 1968 l 618
 1965 l 613 1964 l 609 1964 l 604 1965 l 603 1968 l s 617 1978 m 616 1981 l 611
 1983 l 607 1983 l 602 1981 l 601 1978 l 602 1975 l 605 1974 l 613 1972 l 616
 1971 l 617 1968 l 617 1967 l 616 1964 l 611 1962 l 607 1962 l 602 1964 l 601
 1967 l s 621 1982 m 619 1985 l 615 1987 l 611 1987 l 606 1985 l 605 1982 l 606
 1979 l 609 1978 l 617 1976 l 619 1975 l 621 1972 l 621 1970 l 619 1967 l 615
 1966 l 611 1966 l 606 1967 l 605 1970 l s 4 lw 306 1843 m 366 1843 l s 1 lw
419
 1871 m 416 1871 l 414 1870 l 412 1866 l 412 1843 l s 418 1870 m 415 1870 l 413
 1869 l 411 1865 l 411 1842 l s 420 1872 m 417 1872 l 414 1871 l 413 1867 l 413
 1844 l s 408 1862 m 418 1862 l s 407 1861 m 417 1861 l s 409 1863 m 418 1863 l
 s 426 1871 m 427 1870 l 428 1871 l 427 1872 l 426 1871 l cl s 425 1870 m 426
 1869 l 428 1870 l 426 1872 l 425 1870 l cl s 427 1872 m 428 1871 l 429 1872 l
 428 1873 l 427 1872 l cl s 427 1862 m 427 1843 l s 426 1861 m 426 1842 l s 428
 1863 m 428 1844 l s 439 1871 m 439 1848 l 441 1844 l 443 1843 l 446 1843 l s
 438 1870 m 438 1847 l 440 1843 l 442 1842 l 445 1842 l s 440 1872 m 440 1849 l
 441 1845 l 444 1844 l 447 1844 l s 435 1862 m 445 1862 l s 434 1861 m 444 1861
 l s 436 1863 m 445 1863 l s 455 1871 m 455 1848 l 457 1844 l 459 1843 l 462
 1843 l s 455 1870 m 455 1847 l 456 1843 l 459 1842 l 461 1842 l s 456 1872 m
 456 1849 l 458 1845 l 460 1844 l 463 1844 l s 451 1862 m 461 1862 l s 450 1861
 m 460 1861 l s 452 1863 m 462 1863 l s 469 1871 m 470 1870 l 472 1871 l 470
 1872 l 469 1871 l cl s 468 1870 m 469 1869 l 471 1870 l 469 1872 l 468 1870 l
 cl s 470 1872 m 471 1871 l 472 1872 l 471 1873 l 470 1872 l cl s 470 1862 m
470
 1843 l s 469 1861 m 469 1842 l s 471 1863 m 471 1844 l s 481 1862 m 481 1843 l
 s 480 1861 m 480 1842 l s 482 1863 m 482 1844 l s 481 1856 m 485 1860 l 488
 1862 l 492 1862 l 495 1860 l 496 1856 l 496 1843 l s 480 1855 m 484 1859 l 487
 1861 l 491 1861 l 494 1859 l 495 1855 l 495 1842 l s 482 1857 m 486 1861 l 489
 1863 l 493 1863 l 495 1861 l 497 1857 l 497 1844 l s 522 1862 m 522 1840 l 520
 1836 l 519 1835 l 516 1833 l 512 1833 l 509 1835 l s 521 1861 m 521 1839 l 519
 1835 l 518 1834 l 515 1832 l 511 1832 l 509 1834 l s 522 1863 m 522 1841 l 521
 1837 l 520 1836 l 517 1834 l 513 1834 l 510 1836 l s 522 1858 m 519 1860 l 516
 1862 l 512 1862 l 509 1860 l 507 1858 l 505 1854 l 505 1851 l 507 1847 l 509
 1844 l 512 1843 l 516 1843 l 519 1844 l 522 1847 l s 521 1857 m 518 1859 l 515
 1861 l 511 1861 l 509 1859 l 506 1857 l 504 1853 l 504 1850 l 506 1846 l 509
 1843 l 511 1842 l 515 1842 l 518 1843 l 521 1846 l s 522 1858 m 520 1861 l 517
 1863 l 513 1863 l 510 1861 l 508 1858 l 506 1854 l 506 1852 l 508 1848 l 510
 1845 l 513 1844 l 517 1844 l 520 1845 l 522 1848 l s 554 1871 m 551 1871 l 549
 1870 l 547 1866 l 547 1843 l s 553 1870 m 550 1870 l 548 1869 l 546 1865 l 546
 1842 l s 555 1872 m 552 1872 l 549 1871 l 548 1867 l 548 1844 l s 543 1862 m
 553 1862 l s 542 1861 m 552 1861 l s 544 1863 m 553 1863 l s 567 1862 m 565
 1860 l 562 1858 l 561 1854 l 561 1851 l 562 1847 l 565 1844 l 567 1843 l 571
 1843 l 574 1844 l 577 1847 l 578 1851 l 578 1854 l 577 1858 l 574 1860 l 571
 1862 l 567 1862 l cl s 567 1861 m 564 1859 l 561 1857 l 560 1853 l 560 1850 l
 561 1846 l 564 1843 l 567 1842 l 571 1842 l 573 1843 l 576 1846 l 577 1850 l
 577 1853 l 576 1857 l 573 1859 l 571 1861 l 567 1861 l cl s 568 1863 m 566
1861
 l 563 1858 l 562 1854 l 562 1852 l 563 1848 l 566 1845 l 568 1844 l 572 1844 l
 575 1845 l 578 1848 l 579 1852 l 579 1854 l 578 1858 l 575 1861 l 572 1863 l
 568 1863 l cl s 588 1862 m 588 1843 l s 587 1861 m 587 1842 l s 589 1863 m 589
 1844 l s 588 1854 m 589 1858 l 592 1860 l 594 1862 l 598 1862 l s 587 1853 m
 588 1857 l 591 1859 l 594 1861 l 598 1861 l s 589 1854 m 590 1858 l 593 1861 l
 595 1863 l 599 1863 l s 605 1862 m 605 1843 l s 604 1861 m 604 1842 l s 606
 1863 m 606 1844 l s 605 1856 m 609 1860 l 612 1862 l 616 1862 l 619 1860 l 620
 1856 l 620 1843 l s 604 1855 m 608 1859 l 611 1861 l 615 1861 l 618 1859 l 619
 1855 l 619 1842 l s 606 1857 m 610 1861 l 613 1863 l 617 1863 l 620 1861 l 621
 1857 l 621 1844 l s 620 1856 m 624 1860 l 627 1862 l 631 1862 l 634 1860 l 635
 1856 l 635 1843 l s 619 1855 m 623 1859 l 626 1861 l 630 1861 l 633 1859 l 634
 1855 l 634 1842 l s 621 1857 m 625 1861 l 628 1863 l 632 1863 l 634 1861 l 636
 1857 l 636 1844 l s 646 1862 m 646 1848 l 647 1844 l 650 1843 l 654 1843 l 657
 1844 l 661 1848 l s 645 1861 m 645 1847 l 646 1843 l 649 1842 l 653 1842 l 656
 1843 l 660 1847 l s 647 1863 m 647 1849 l 648 1845 l 651 1844 l 655 1844 l 657
 1845 l 661 1849 l s 661 1862 m 661 1843 l s 660 1861 m 660 1842 l s 661 1863 m
 661 1844 l s 671 1871 m 671 1843 l s 671 1870 m 671 1842 l s 672 1872 m 672
 1844 l s 697 1862 m 697 1843 l s 696 1861 m 696 1842 l s 698 1863 m 698 1844 l
 s 697 1858 m 694 1860 l 692 1862 l 688 1862 l 685 1860 l 682 1858 l 681 1854 l
 681 1851 l 682 1847 l 685 1844 l 688 1843 l 692 1843 l 694 1844 l 697 1847 l s
 696 1857 m 693 1859 l 691 1861 l 687 1861 l 684 1859 l 681 1857 l 680 1853 l
 680 1850 l 681 1846 l 684 1843 l 687 1842 l 691 1842 l 693 1843 l 696 1846 l s
 698 1858 m 695 1861 l 692 1863 l 688 1863 l 686 1861 l 683 1858 l 682 1854 l
 682 1852 l 683 1848 l 686 1845 l 688 1844 l 692 1844 l 695 1845 l 698 1848 l s
 [12 12] 0 sd 4 lw 306 1768 m 366 1768 l s [] 0 sd 1 lw 411 1787 m 411 1768 l s
 410 1786 m 410 1767 l s 412 1788 m 412 1769 l s 411 1782 m 415 1786 l 418 1787
 l 422 1787 l 424 1786 l 426 1782 l 426 1768 l s 410 1781 m 414 1785 l 417 1786
 l 421 1786 l 423 1785 l 425 1781 l 425 1767 l s 412 1783 m 416 1787 l 418 1788
 l 422 1788 l 425 1787 l 427 1783 l 427 1769 l s 426 1782 m 430 1786 l 432 1787
 l 436 1787 l 439 1786 l 441 1782 l 441 1768 l s 425 1781 m 429 1785 l 432 1786
 l 436 1786 l 438 1785 l 440 1781 l 440 1767 l s 427 1783 m 431 1787 l 433 1788
 l 437 1788 l 440 1787 l 441 1783 l 441 1769 l s 457 1787 m 454 1786 l 451 1783
 l 450 1779 l 450 1776 l 451 1772 l 454 1770 l 457 1768 l 461 1768 l 463 1770 l
 466 1772 l 468 1776 l 468 1779 l 466 1783 l 463 1786 l 461 1787 l 457 1787 l
cl
 s 456 1786 m 453 1785 l 450 1782 l 449 1778 l 449 1776 l 450 1772 l 453 1769 l
 456 1767 l 460 1767 l 463 1769 l 465 1772 l 467 1776 l 467 1778 l 465 1782 l
 463 1785 l 460 1786 l 456 1786 l cl s 458 1788 m 455 1787 l 452 1784 l 451
1780
 l 451 1777 l 452 1773 l 455 1771 l 458 1769 l 462 1769 l 464 1771 l 467 1773 l
 468 1777 l 468 1780 l 467 1784 l 464 1787 l 462 1788 l 458 1788 l cl s 492
1797
 m 492 1768 l s 491 1796 m 491 1767 l s 493 1798 m 493 1769 l s 492 1783 m 489
 1786 l 486 1787 l 482 1787 l 480 1786 l 477 1783 l 476 1779 l 476 1776 l 477
 1772 l 480 1770 l 482 1768 l 486 1768 l 489 1770 l 492 1772 l s 491 1782 m 488
 1785 l 486 1786 l 482 1786 l 479 1785 l 476 1782 l 475 1778 l 475 1776 l 476
 1772 l 479 1769 l 482 1767 l 486 1767 l 488 1769 l 491 1772 l s 493 1784 m 490
 1787 l 487 1788 l 483 1788 l 481 1787 l 478 1784 l 476 1780 l 476 1777 l 478
 1773 l 481 1771 l 483 1769 l 487 1769 l 490 1771 l 493 1773 l s 501 1797 m 503
 1795 l 504 1797 l 503 1798 l 501 1797 l cl s 500 1796 m 502 1794 l 503 1796 l
 502 1797 l 500 1796 l cl s 502 1798 m 503 1796 l 505 1798 l 503 1799 l 502
1798
 l cl s 503 1787 m 503 1768 l s 502 1786 m 502 1767 l s 503 1788 m 503 1769 l s
 522 1797 m 519 1797 l 516 1795 l 515 1791 l 515 1768 l s 521 1796 m 518 1796 l
 515 1794 l 514 1790 l 514 1767 l s 522 1798 m 520 1798 l 517 1796 l 516 1792 l
 516 1769 l s 511 1787 m 520 1787 l s 510 1786 m 519 1786 l s 512 1788 m 521
 1788 l s 528 1797 m 530 1795 l 531 1797 l 530 1798 l 528 1797 l cl s 527 1796
m
 529 1794 l 530 1796 l 529 1797 l 527 1796 l cl s 529 1798 m 530 1796 l 532
1798
 l 530 1799 l 529 1798 l cl s 530 1787 m 530 1768 l s 529 1786 m 529 1767 l s
 530 1788 m 530 1769 l s 539 1779 m 555 1779 l 555 1782 l 554 1785 l 553 1786 l
 550 1787 l 546 1787 l 543 1786 l 540 1783 l 539 1779 l 539 1776 l 540 1772 l
 543 1770 l 546 1768 l 550 1768 l 553 1770 l 555 1772 l s 538 1778 m 554 1778 l
 554 1781 l 553 1784 l 552 1785 l 549 1786 l 545 1786 l 542 1785 l 540 1782 l
 538 1778 l 538 1776 l 540 1772 l 542 1769 l 545 1767 l 549 1767 l 552 1769 l
 554 1772 l s 540 1780 m 556 1780 l 556 1783 l 555 1785 l 553 1787 l 551 1788 l
 547 1788 l 544 1787 l 541 1784 l 540 1780 l 540 1777 l 541 1773 l 544 1771 l
 547 1769 l 551 1769 l 553 1771 l 556 1773 l s 580 1797 m 580 1768 l s 579 1796
 m 579 1767 l s 580 1798 m 580 1769 l s 580 1783 m 577 1786 l 574 1787 l 570
 1787 l 567 1786 l 565 1783 l 563 1779 l 563 1776 l 565 1772 l 567 1770 l 570
 1768 l 574 1768 l 577 1770 l 580 1772 l s 579 1782 m 576 1785 l 573 1786 l 569
 1786 l 567 1785 l 564 1782 l 563 1778 l 563 1776 l 564 1772 l 567 1769 l 569
 1767 l 573 1767 l 576 1769 l 579 1772 l s 580 1784 m 578 1787 l 575 1788 l 571
 1788 l 568 1787 l 566 1784 l 564 1780 l 564 1777 l 566 1773 l 568 1771 l 571
 1769 l 575 1769 l 578 1771 l 580 1773 l s 612 1797 m 609 1797 l 607 1795 l 605
 1791 l 605 1768 l s 611 1796 m 608 1796 l 606 1794 l 604 1790 l 604 1767 l s
 613 1798 m 610 1798 l 607 1796 l 606 1792 l 606 1769 l s 601 1787 m 611 1787 l
 s 600 1786 m 610 1786 l s 602 1788 m 611 1788 l s 619 1797 m 620 1795 l 621
 1797 l 620 1798 l 619 1797 l cl s 618 1796 m 619 1794 l 621 1796 l 619 1797 l
 618 1796 l cl s 620 1798 m 621 1796 l 622 1798 l 621 1799 l 620 1798 l cl s
620
 1787 m 620 1768 l s 619 1786 m 619 1767 l s 621 1788 m 621 1769 l s 632 1797 m
 632 1774 l 634 1770 l 636 1768 l 639 1768 l s 631 1796 m 631 1773 l 633 1769 l
 635 1767 l 638 1767 l s 633 1798 m 633 1775 l 634 1771 l 637 1769 l 640 1769 l
 s 628 1787 m 638 1787 l s 627 1786 m 637 1786 l s 629 1788 m 638 1788 l s 648
 1797 m 648 1774 l 650 1770 l 652 1768 l 655 1768 l s 648 1796 m 648 1773 l 649
 1769 l 652 1767 l 654 1767 l s 649 1798 m 649 1775 l 651 1771 l 653 1769 l 656
 1769 l s 644 1787 m 654 1787 l s 644 1786 m 653 1786 l s 645 1788 m 655 1788 l
 s 662 1797 m 663 1795 l 665 1797 l 663 1798 l 662 1797 l cl s 661 1796 m 662
 1794 l 664 1796 l 662 1797 l 661 1796 l cl s 663 1798 m 664 1796 l 665 1798 l
 664 1799 l 663 1798 l cl s 663 1787 m 663 1768 l s 662 1786 m 662 1767 l s 664
 1788 m 664 1769 l s 674 1787 m 674 1768 l s 673 1786 m 673 1767 l s 675 1788 m
 675 1769 l s 674 1782 m 678 1786 l 681 1787 l 685 1787 l 688 1786 l 689 1782 l
 689 1768 l s 673 1781 m 677 1785 l 680 1786 l 684 1786 l 687 1785 l 688 1781 l
 688 1767 l s 675 1783 m 679 1787 l 682 1788 l 686 1788 l 688 1787 l 690 1783 l
 690 1769 l s 715 1787 m 715 1766 l 713 1762 l 712 1760 l 709 1759 l 705 1759 l
 702 1760 l s 714 1786 m 714 1765 l 712 1761 l 711 1759 l 708 1758 l 704 1758 l
 702 1759 l s 715 1788 m 715 1766 l 714 1762 l 713 1761 l 710 1760 l 706 1760 l
 703 1761 l s 715 1783 m 712 1786 l 709 1787 l 705 1787 l 702 1786 l 700 1783 l
 698 1779 l 698 1776 l 700 1772 l 702 1770 l 705 1768 l 709 1768 l 712 1770 l
 715 1772 l s 714 1782 m 711 1785 l 708 1786 l 704 1786 l 702 1785 l 699 1782 l
 698 1778 l 698 1776 l 699 1772 l 702 1769 l 704 1767 l 708 1767 l 711 1769 l
 714 1772 l s 715 1784 m 713 1787 l 710 1788 l 706 1788 l 703 1787 l 701 1784 l
 699 1780 l 699 1777 l 701 1773 l 703 1771 l 706 1769 l 710 1769 l 713 1771 l
 715 1773 l s 747 1797 m 744 1797 l 742 1795 l 740 1791 l 740 1768 l s 746 1796
 m 743 1796 l 741 1794 l 739 1790 l 739 1767 l s 748 1798 m 745 1798 l 742 1796
 l 741 1792 l 741 1769 l s 736 1787 m 746 1787 l s 735 1786 m 745 1786 l s 737
 1788 m 746 1788 l s 760 1787 m 758 1786 l 755 1783 l 754 1779 l 754 1776 l 755
 1772 l 758 1770 l 760 1768 l 765 1768 l 767 1770 l 770 1772 l 771 1776 l 771
 1779 l 770 1783 l 767 1786 l 765 1787 l 760 1787 l cl s 760 1786 m 757 1785 l
 754 1782 l 753 1778 l 753 1776 l 754 1772 l 757 1769 l 760 1767 l 764 1767 l
 766 1769 l 769 1772 l 770 1776 l 770 1778 l 769 1782 l 766 1785 l 764 1786 l
 760 1786 l cl s 761 1788 m 759 1787 l 756 1784 l 755 1780 l 755 1777 l 756
1773
 l 759 1771 l 761 1769 l 765 1769 l 768 1771 l 771 1773 l 772 1777 l 772 1780 l
 771 1784 l 768 1787 l 765 1788 l 761 1788 l cl s 781 1787 m 781 1768 l s 780
 1786 m 780 1767 l s 782 1788 m 782 1769 l s 781 1779 m 782 1783 l 785 1786 l
 787 1787 l 792 1787 l s 780 1778 m 781 1782 l 784 1785 l 787 1786 l 791 1786 l
 s 782 1780 m 783 1784 l 786 1787 l 788 1788 l 792 1788 l s 798 1787 m 798 1768
 l s 797 1786 m 797 1767 l s 799 1788 m 799 1769 l s 798 1782 m 802 1786 l 805
 1787 l 809 1787 l 812 1786 l 813 1782 l 813 1768 l s 797 1781 m 801 1785 l 804
 1786 l 808 1786 l 811 1785 l 812 1781 l 812 1767 l s 799 1783 m 803 1787 l 806
 1788 l 810 1788 l 813 1787 l 814 1783 l 814 1769 l s 813 1782 m 817 1786 l 820
 1787 l 824 1787 l 827 1786 l 828 1782 l 828 1768 l s 812 1781 m 816 1785 l 819
 1786 l 823 1786 l 826 1785 l 827 1781 l 827 1767 l s 814 1783 m 818 1787 l 821
 1788 l 825 1788 l 827 1787 l 829 1783 l 829 1769 l s 839 1787 m 839 1774 l 840
 1770 l 843 1768 l 847 1768 l 850 1770 l 854 1774 l s 838 1786 m 838 1773 l 839
 1769 l 842 1767 l 846 1767 l 849 1769 l 853 1773 l s 840 1788 m 840 1775 l 841
 1771 l 844 1769 l 848 1769 l 850 1771 l 854 1775 l s 854 1787 m 854 1768 l s
 853 1786 m 853 1767 l s 854 1788 m 854 1769 l s 864 1797 m 864 1768 l s 864
 1796 m 864 1767 l s 865 1798 m 865 1769 l s 890 1787 m 890 1768 l s 889 1786 m
 889 1767 l s 891 1788 m 891 1769 l s 890 1783 m 887 1786 l 885 1787 l 881 1787
 l 878 1786 l 875 1783 l 874 1779 l 874 1776 l 875 1772 l 878 1770 l 881 1768 l
 885 1768 l 887 1770 l 890 1772 l s 889 1782 m 887 1785 l 884 1786 l 880 1786 l
 877 1785 l 874 1782 l 873 1778 l 873 1776 l 874 1772 l 877 1769 l 880 1767 l
 884 1767 l 887 1769 l 889 1772 l s 891 1784 m 888 1787 l 886 1788 l 881 1788 l
 879 1787 l 876 1784 l 875 1780 l 875 1777 l 876 1773 l 879 1771 l 881 1769 l
 886 1769 l 888 1771 l 891 1773 l s 4 lw 227 1389 m 227 1389 l 227 1389 m 248
 1379 l 276 1363 l 333 1330 l 354 1320 l 371 1312 l 389 1307 l 402 1303 l 416
 1301 l 425 1301 l 439 1302 l 453 1304 l 468 1307 l 485 1313 l 504 1321 l 527
 1333 l 566 1354 l 602 1375 l 624 1385 l 661 1403 l 822 1479 l 984 1556 l 1021
 1575 l s 227 1297 m 1021 1297 l s [12 12] 0 sd 227 1500 m 227 1500 l 227 1500
m
 318 1461 l 425 1413 l 518 1370 l 624 1321 l 657 1305 l 661 1304 l 670 1302 l
 678 1301 l 688 1301 l 697 1302 l 707 1305 l 719 1309 l 732 1315 l 747 1324 l
 772 1339 l 797 1354 l 810 1362 l 822 1367 l 854 1382 l 899 1404 l 965 1437 l
 1021 1466 l s 1 lw [] 0 sd 794 794 1247 1247 bl 1247 1247 m 1247 2041 l s 1281
 1297 m 1247 1297 l s 1264 1322 m 1247 1322 l s 1264 1347 m 1247 1347 l s 1264
 1371 m 1247 1371 l s 1264 1396 m 1247 1396 l s 1281 1421 m 1247 1421 l s 1264
 1446 m 1247 1446 l s 1264 1471 m 1247 1471 l s 1264 1495 m 1247 1495 l s 1264
 1520 m 1247 1520 l s 1281 1545 m 1247 1545 l s 1264 1570 m 1247 1570 l s 1264
 1595 m 1247 1595 l s 1264 1619 m 1247 1619 l s 1264 1644 m 1247 1644 l s 1281
 1669 m 1247 1669 l s 1264 1694 m 1247 1694 l s 1264 1719 m 1247 1719 l s 1264
 1744 m 1247 1744 l s 1264 1768 m 1247 1768 l s 1281 1793 m 1247 1793 l s 1264
 1818 m 1247 1818 l s 1264 1843 m 1247 1843 l s 1264 1868 m 1247 1868 l s 1264
 1892 m 1247 1892 l s 1281 1917 m 1247 1917 l s 1264 1942 m 1247 1942 l s 1264
 1967 m 1247 1967 l s 1264 1992 m 1247 1992 l s 1264 2016 m 1247 2016 l s 1281
 2041 m 1247 2041 l s 1281 1297 m 1247 1297 l s 1264 1272 m 1247 1272 l s 1264
 1247 m 1247 1247 l s
 /xs 0 def
(0)
 /Courier-Bold   55 stwn
 gsave 1202 1281
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.05)
 /Courier-Bold   55 stwn
 gsave 1202 1405
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.05)
 show
 gr
 /xs 0 def
(0.1)
 /Courier-Bold   55 stwn
 gsave 1202 1529
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.15)
 /Courier-Bold   55 stwn
 gsave 1202 1653
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.15)
 show
 gr
 /xs 0 def
(0.2)
 /Courier-Bold   55 stwn
 gsave 1202 1777
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.25)
 /Courier-Bold   55 stwn
 gsave 1202 1901
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.25)
 show
 gr
 /xs 0 def
(0.3)
 /Courier-Bold   55 stwn
 gsave 1202 2025
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(x 10)
 /Courier-Bold   55 stwn
 gsave 1202 2121
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(x 10)
 show
 gr
 /xs 0 def
(-2)
 /Courier-Bold   44 stwn
 gsave 1234 2156
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   44 sf 0    0 m
(-2)
 show
 gr
 1247 1247 m 2041 1247 l s 1247 1281 m 1247 1247 l s 1287 1264 m 1287 1247 l s
 1327 1264 m 1327 1247 l s 1366 1264 m 1366 1247 l s 1406 1264 m 1406 1247 l s
 1446 1281 m 1446 1247 l s 1486 1264 m 1486 1247 l s 1525 1264 m 1525 1247 l s
 1565 1264 m 1565 1247 l s 1605 1264 m 1605 1247 l s 1644 1281 m 1644 1247 l s
 1684 1264 m 1684 1247 l s 1724 1264 m 1724 1247 l s 1763 1264 m 1763 1247 l s
 1803 1264 m 1803 1247 l s 1843 1281 m 1843 1247 l s 1882 1264 m 1882 1247 l s
 1922 1264 m 1922 1247 l s 1962 1264 m 1962 1247 l s 2002 1264 m 2002 1247 l s
 2041 1281 m 2041 1247 l s
 /xs 0 def
(89)
 /Courier-Bold   55 stwn
 gsave 1247 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(89)
 show
 gr
 /xs 0 def
(90)
 /Courier-Bold   55 stwn
 gsave 1446 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(90)
 show
 gr
 /xs 0 def
(91)
 /Courier-Bold   55 stwn
 gsave 1644 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(91)
 show
 gr
 /xs 0 def
(92)
 /Courier-Bold   55 stwn
 gsave 1843 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(92)
 show
 gr
 /xs 0 def
(93)
 /Courier-Bold   55 stwn
 gsave 2041 1193
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(93)
 show
 gr
 2041 1247 m 2041 2041 l s 2007 1297 m 2041 1297 l s 2024 1322 m 2041 1322 l s
 2024 1347 m 2041 1347 l s 2024 1371 m 2041 1371 l s 2024 1396 m 2041 1396 l s
 2007 1421 m 2041 1421 l s 2024 1446 m 2041 1446 l s 2024 1471 m 2041 1471 l s
 2024 1495 m 2041 1495 l s 2024 1520 m 2041 1520 l s 2007 1545 m 2041 1545 l s
 2024 1570 m 2041 1570 l s 2024 1595 m 2041 1595 l s 2024 1619 m 2041 1619 l s
 2024 1644 m 2041 1644 l s 2007 1669 m 2041 1669 l s 2024 1694 m 2041 1694 l s
 2024 1719 m 2041 1719 l s 2024 1744 m 2041 1744 l s 2024 1768 m 2041 1768 l s
 2007 1793 m 2041 1793 l s 2024 1818 m 2041 1818 l s 2024 1843 m 2041 1843 l s
 2024 1868 m 2041 1868 l s 2024 1892 m 2041 1892 l s 2007 1917 m 2041 1917 l s
 2024 1942 m 2041 1942 l s 2024 1967 m 2041 1967 l s 2024 1992 m 2041 1992 l s
 2024 2016 m 2041 2016 l s 2007 2041 m 2041 2041 l s 2007 1297 m 2041 1297 l s
 2024 1272 m 2041 1272 l s 2024 1247 m 2041 1247 l s s s s s s s s s s s s s s
s
 s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s
s
 s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s 1247 2041 m 2041
 2041 l s 1247 2007 m 1247 2041 l s 1287 2024 m 1287 2041 l s 1327 2024 m 1327
 2041 l s 1366 2024 m 1366 2041 l s 1406 2024 m 1406 2041 l s 1446 2007 m 1446
 2041 l s 1486 2024 m 1486 2041 l s 1525 2024 m 1525 2041 l s 1565 2024 m 1565
 2041 l s 1605 2024 m 1605 2041 l s 1644 2007 m 1644 2041 l s 1684 2024 m 1684
 2041 l s 1724 2024 m 1724 2041 l s 1763 2024 m 1763 2041 l s 1803 2024 m 1803
 2041 l s 1843 2007 m 1843 2041 l s 1882 2024 m 1882 2041 l s 1922 2024 m 1922
 2041 l s 1962 2024 m 1962 2041 l s 2002 2024 m 2002 2041 l s 2041 2007 m 2041
 2041 l s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s 1826 1151
 m 1831 1151 l 1843 1136 l s 1825 1150 m 1830 1150 l 1842 1135 l s 1827 1152 m
 1832 1152 l 1844 1137 l s 1830 1151 m 1843 1134 l s 1828 1150 m 1842 1133 l s
 1831 1152 m 1844 1135 l s 1860 1168 m 1843 1134 l s 1859 1167 m 1842 1133 l s
 1861 1169 m 1844 1135 l s 1882 1152 m 1881 1155 l 1876 1157 l 1871 1157 l 1866
 1155 l 1865 1152 l 1866 1149 l 1869 1147 l 1878 1145 l 1881 1144 l 1882 1140 l
 1882 1139 l 1881 1136 l 1876 1134 l 1871 1134 l 1866 1136 l 1865 1139 l s 1881
 1151 m 1880 1154 l 1875 1156 l 1870 1156 l 1865 1154 l 1864 1151 l 1865 1148 l
 1868 1146 l 1877 1144 l 1880 1143 l 1881 1139 l 1881 1138 l 1880 1135 l 1875
 1133 l 1870 1133 l 1865 1135 l 1864 1138 l s 1883 1153 m 1882 1156 l 1877 1158
 l 1872 1158 l 1867 1156 l 1866 1153 l 1867 1150 l 1871 1148 l 1879 1146 l 1882
 1145 l 1883 1142 l 1883 1140 l 1882 1137 l 1877 1135 l 1872 1135 l 1867 1137 l
 1866 1140 l s 1921 1175 m 1918 1171 l 1915 1166 l 1912 1160 l 1910 1152 l 1910
 1145 l 1912 1137 l 1915 1131 l 1918 1126 l 1921 1123 l s 1920 1173 m 1917 1170
 l 1914 1165 l 1911 1159 l 1909 1151 l 1909 1144 l 1911 1136 l 1914 1130 l 1917
 1125 l 1920 1122 l s 1922 1176 m 1919 1172 l 1916 1167 l 1913 1161 l 1911 1153
 l 1911 1146 l 1913 1138 l 1916 1132 l 1919 1127 l 1922 1124 l s 1955 1160 m
 1954 1163 l 1950 1166 l 1947 1168 l 1941 1168 l 1938 1166 l 1934 1163 l 1933
 1160 l 1931 1155 l 1931 1147 l 1933 1142 l 1934 1139 l 1938 1136 l 1941 1134 l
 1947 1134 l 1950 1136 l 1954 1139 l 1955 1142 l 1955 1147 l s 1954 1159 m 1953
 1162 l 1949 1165 l 1946 1167 l 1940 1167 l 1936 1165 l 1933 1162 l 1932 1159 l
 1930 1154 l 1930 1146 l 1932 1141 l 1933 1138 l 1936 1135 l 1940 1133 l 1946
 1133 l 1949 1135 l 1953 1138 l 1954 1141 l 1954 1146 l s 1956 1161 m 1955 1164
 l 1952 1167 l 1948 1169 l 1942 1169 l 1939 1167 l 1935 1164 l 1934 1161 l 1932
 1156 l 1932 1148 l 1934 1143 l 1935 1140 l 1939 1137 l 1942 1135 l 1948 1135 l
 1952 1137 l 1955 1140 l 1956 1143 l 1956 1148 l s 1947 1147 m 1955 1147 l s
 1946 1146 m 1954 1146 l s 1948 1148 m 1956 1148 l s 1965 1147 m 1984 1147 l
 1984 1150 l 1983 1153 l 1981 1155 l 1978 1157 l 1973 1157 l 1970 1155 l 1967
 1152 l 1965 1147 l 1965 1144 l 1967 1139 l 1970 1136 l 1973 1134 l 1978 1134 l
 1981 1136 l 1984 1139 l s 1964 1146 m 1983 1146 l 1983 1149 l 1982 1152 l 1980
 1154 l 1977 1156 l 1972 1156 l 1969 1154 l 1966 1151 l 1964 1146 l 1964 1143 l
 1966 1138 l 1969 1135 l 1972 1133 l 1977 1133 l 1980 1135 l 1983 1138 l s 1966
 1148 m 1986 1148 l 1986 1151 l 1984 1154 l 1982 1156 l 1979 1158 l 1974 1158 l
 1971 1156 l 1968 1153 l 1966 1148 l 1966 1145 l 1968 1140 l 1971 1137 l 1974
 1135 l 1979 1135 l 1982 1137 l 1986 1140 l s 1991 1168 m 2004 1134 l s 1990
 1167 m 2003 1133 l s 1992 1169 m 2005 1135 l s 2017 1168 m 2004 1134 l s 2016
 1167 m 2003 1133 l s 2018 1169 m 2005 1135 l s 2023 1175 m 2027 1171 l 2030
 1166 l 2033 1160 l 2035 1152 l 2035 1145 l 2033 1137 l 2030 1131 l 2027 1126 l
 2023 1123 l s 2022 1173 m 2026 1170 l 2029 1165 l 2032 1159 l 2034 1151 l 2034
 1144 l 2032 1136 l 2029 1130 l 2026 1125 l 2022 1122 l s 2024 1176 m 2028 1172
 l 2031 1167 l 2034 1161 l 2036 1153 l 2036 1146 l 2034 1138 l 2031 1132 l 2028
 1127 l 2024 1124 l s 1393 1980 m 1369 1917 l s 1391 1978 m 1368 1915 l s 1395
 1981 m 1371 1919 l s 1393 1980 m 1417 1917 l s 1391 1978 m 1415 1915 l s 1395
 1981 m 1419 1919 l s 1378 1938 m 1408 1938 l s 1376 1936 m 1406 1936 l s 1380
 1940 m 1410 1940 l s 1426 1933 m 1426 1902 l s 1424 1931 m 1424 1900 l s 1428
 1935 m 1428 1903 l s 1426 1902 m 1444 1902 l s 1424 1900 m 1442 1900 l s 1428
 1903 m 1446 1903 l s 1451 1933 m 1451 1902 l s 1449 1931 m 1449 1900 l s 1453
 1935 m 1453 1903 l s 1451 1933 m 1464 1933 l 1469 1931 l 1470 1930 l 1472 1927
 l 1472 1924 l 1470 1921 l 1469 1919 l 1464 1918 l 1451 1918 l s 1449 1931 m
 1463 1931 l 1467 1929 l 1469 1928 l 1470 1925 l 1470 1922 l 1469 1919 l 1467
 1918 l 1463 1916 l 1449 1916 l s 1453 1935 m 1466 1935 l 1471 1933 l 1472 1932
 l 1474 1929 l 1474 1926 l 1472 1923 l 1471 1921 l 1466 1920 l 1453 1920 l s
 1462 1918 m 1472 1902 l s 1460 1916 m 1470 1900 l s 1463 1920 m 1474 1903 l s
 1482 1995 m 1482 1964 l s 1480 1993 m 1480 1962 l s 1484 1997 m 1484 1966 l s
 1493 1976 m 1511 1976 l 1511 1979 l 1509 1982 l 1508 1983 l 1505 1985 l 1500
 1985 l 1497 1983 l 1494 1980 l 1493 1976 l 1493 1973 l 1494 1968 l 1497 1965 l
 1500 1964 l 1505 1964 l 1508 1965 l 1511 1968 l s 1491 1974 m 1509 1974 l 1509
 1977 l 1507 1980 l 1506 1981 l 1503 1983 l 1498 1983 l 1495 1981 l 1492 1978 l
 1491 1974 l 1491 1971 l 1492 1967 l 1495 1964 l 1498 1962 l 1503 1962 l 1506
 1964 l 1509 1967 l s 1495 1978 m 1512 1978 l 1512 1981 l 1511 1984 l 1509 1985
 l 1506 1987 l 1502 1987 l 1499 1985 l 1496 1982 l 1495 1978 l 1495 1975 l 1496
 1970 l 1499 1967 l 1502 1966 l 1506 1966 l 1509 1967 l 1512 1970 l s 1521 1985
 m 1521 1954 l s 1519 1983 m 1519 1952 l s 1523 1987 m 1523 1955 l s 1521 1980
m
 1524 1983 l 1527 1985 l 1531 1985 l 1534 1983 l 1537 1980 l 1539 1976 l 1539
 1973 l 1537 1968 l 1534 1965 l 1531 1964 l 1527 1964 l 1524 1965 l 1521 1968 l
 s 1519 1978 m 1522 1981 l 1525 1983 l 1529 1983 l 1532 1981 l 1535 1978 l 1537
 1974 l 1537 1971 l 1535 1967 l 1532 1964 l 1529 1962 l 1525 1962 l 1522 1964 l
 1519 1967 l s 1523 1982 m 1526 1985 l 1529 1987 l 1533 1987 l 1536 1985 l 1539
 1982 l 1541 1978 l 1541 1975 l 1539 1970 l 1536 1967 l 1533 1966 l 1529 1966 l
 1526 1967 l 1523 1970 l s 1551 1995 m 1551 1970 l 1552 1965 l 1555 1964 l 1558
 1964 l s 1549 1993 m 1549 1968 l 1550 1964 l 1553 1962 l 1556 1962 l s 1552
 1997 m 1552 1972 l 1554 1967 l 1557 1966 l 1560 1966 l s 1546 1985 m 1557 1985
 l s 1544 1983 m 1555 1983 l s 1548 1987 m 1558 1987 l s 1573 1985 m 1570 1983
l
 1567 1980 l 1565 1976 l 1565 1973 l 1567 1968 l 1570 1965 l 1573 1964 l 1577
 1964 l 1580 1965 l 1583 1968 l 1585 1973 l 1585 1976 l 1583 1980 l 1580 1983 l
 1577 1985 l 1573 1985 l cl s 1571 1983 m 1568 1981 l 1565 1978 l 1564 1974 l
 1564 1971 l 1565 1967 l 1568 1964 l 1571 1962 l 1575 1962 l 1578 1964 l 1581
 1967 l 1583 1971 l 1583 1974 l 1581 1978 l 1578 1981 l 1575 1983 l 1571 1983 l
 cl s 1575 1987 m 1572 1985 l 1569 1982 l 1567 1978 l 1567 1975 l 1569 1970 l
 1572 1967 l 1575 1966 l 1579 1966 l 1582 1967 l 1585 1970 l 1587 1975 l 1587
 1978 l 1585 1982 l 1582 1985 l 1579 1987 l 1575 1987 l cl s 1595 1985 m 1595
 1964 l s 1593 1983 m 1593 1962 l s 1597 1987 m 1597 1966 l s 1595 1979 m 1600
 1983 l 1603 1985 l 1607 1985 l 1610 1983 l 1611 1979 l 1611 1964 l s 1593 1977
 m 1598 1981 l 1601 1983 l 1605 1983 l 1608 1981 l 1610 1977 l 1610 1962 l s
 1597 1981 m 1601 1985 l 1604 1987 l 1609 1987 l 1612 1985 l 1613 1981 l 1613
 1966 l s 1638 1980 m 1637 1983 l 1632 1985 l 1628 1985 l 1623 1983 l 1622 1980
 l 1623 1977 l 1626 1976 l 1634 1974 l 1637 1973 l 1638 1970 l 1638 1968 l 1637
 1965 l 1632 1964 l 1628 1964 l 1623 1965 l 1622 1968 l s 1636 1978 m 1635 1981
 l 1630 1983 l 1626 1983 l 1622 1981 l 1620 1978 l 1622 1975 l 1624 1974 l 1632
 1972 l 1635 1971 l 1636 1968 l 1636 1967 l 1635 1964 l 1630 1962 l 1626 1962 l
 1622 1964 l 1620 1967 l s 1640 1982 m 1639 1985 l 1634 1987 l 1630 1987 l 1625
 1985 l 1624 1982 l 1625 1979 l 1628 1978 l 1636 1976 l 1639 1975 l 1640 1972 l
 1640 1970 l 1639 1967 l 1634 1966 l 1630 1966 l 1625 1967 l 1624 1970 l s 4 lw
 1327 1843 m 1386 1843 l s 1 lw 1440 1871 m 1437 1871 l 1434 1870 l 1433 1866 l
 1433 1843 l s 1439 1870 m 1436 1870 l 1433 1869 l 1432 1865 l 1432 1842 l s
 1440 1872 m 1438 1872 l 1435 1871 l 1434 1867 l 1434 1844 l s 1429 1862 m 1438
 1862 l s 1428 1861 m 1437 1861 l s 1430 1863 m 1439 1863 l s 1446 1871 m 1448
 1870 l 1449 1871 l 1448 1872 l 1446 1871 l cl s 1445 1870 m 1447 1869 l 1448
 1870 l 1447 1872 l 1445 1870 l cl s 1447 1872 m 1448 1871 l 1450 1872 l 1448
 1873 l 1447 1872 l cl s 1448 1862 m 1448 1843 l s 1447 1861 m 1447 1842 l s
 1448 1863 m 1448 1844 l s 1460 1871 m 1460 1848 l 1461 1844 l 1464 1843 l 1467
 1843 l s 1459 1870 m 1459 1847 l 1460 1843 l 1463 1842 l 1466 1842 l s 1461
 1872 m 1461 1849 l 1462 1845 l 1465 1844 l 1467 1844 l s 1456 1862 m 1465 1862
 l s 1455 1861 m 1464 1861 l s 1457 1863 m 1466 1863 l s 1476 1871 m 1476 1848
l
 1477 1844 l 1480 1843 l 1483 1843 l s 1475 1870 m 1475 1847 l 1476 1843 l 1479
 1842 l 1482 1842 l s 1477 1872 m 1477 1849 l 1478 1845 l 1481 1844 l 1484 1844
 l s 1472 1862 m 1481 1862 l s 1471 1861 m 1481 1861 l s 1473 1863 m 1482 1863
l
 s 1489 1871 m 1491 1870 l 1492 1871 l 1491 1872 l 1489 1871 l cl s 1489 1870 m
 1490 1869 l 1491 1870 l 1490 1872 l 1489 1870 l cl s 1490 1872 m 1492 1871 l
 1493 1872 l 1492 1873 l 1490 1872 l cl s 1491 1862 m 1491 1843 l s 1490 1861 m
 1490 1842 l s 1492 1863 m 1492 1844 l s 1502 1862 m 1502 1843 l s 1501 1861 m
 1501 1842 l s 1502 1863 m 1502 1844 l s 1502 1856 m 1506 1860 l 1508 1862 l
 1512 1862 l 1515 1860 l 1516 1856 l 1516 1843 l s 1501 1855 m 1505 1859 l 1508
 1861 l 1512 1861 l 1514 1859 l 1516 1855 l 1516 1842 l s 1502 1857 m 1507 1861
 l 1509 1863 l 1513 1863 l 1516 1861 l 1517 1857 l 1517 1844 l s 1542 1862 m
 1542 1840 l 1541 1836 l 1539 1835 l 1537 1833 l 1533 1833 l 1530 1835 l s 1541
 1861 m 1541 1839 l 1540 1835 l 1539 1834 l 1536 1832 l 1532 1832 l 1529 1834 l
 s 1543 1863 m 1543 1841 l 1542 1837 l 1540 1836 l 1538 1834 l 1534 1834 l 1531
 1836 l s 1542 1858 m 1539 1860 l 1537 1862 l 1533 1862 l 1530 1860 l 1527 1858
 l 1526 1854 l 1526 1851 l 1527 1847 l 1530 1844 l 1533 1843 l 1537 1843 l 1539
 1844 l 1542 1847 l s 1541 1857 m 1539 1859 l 1536 1861 l 1532 1861 l 1529 1859
 l 1526 1857 l 1525 1853 l 1525 1850 l 1526 1846 l 1529 1843 l 1532 1842 l 1536
 1842 l 1539 1843 l 1541 1846 l s 1543 1858 m 1540 1861 l 1538 1863 l 1534 1863
 l 1531 1861 l 1528 1858 l 1527 1854 l 1527 1852 l 1528 1848 l 1531 1845 l 1534
 1844 l 1538 1844 l 1540 1845 l 1543 1848 l s 1575 1871 m 1572 1871 l 1569 1870
 l 1568 1866 l 1568 1843 l s 1574 1870 m 1571 1870 l 1568 1869 l 1567 1865 l
 1567 1842 l s 1575 1872 m 1573 1872 l 1570 1871 l 1569 1867 l 1569 1844 l s
 1564 1862 m 1573 1862 l s 1563 1861 m 1572 1861 l s 1565 1863 m 1574 1863 l s
 1588 1862 m 1585 1860 l 1583 1858 l 1581 1854 l 1581 1851 l 1583 1847 l 1585
 1844 l 1588 1843 l 1592 1843 l 1595 1844 l 1597 1847 l 1599 1851 l 1599 1854 l
 1597 1858 l 1595 1860 l 1592 1862 l 1588 1862 l cl s 1587 1861 m 1584 1859 l
 1582 1857 l 1580 1853 l 1580 1850 l 1582 1846 l 1584 1843 l 1587 1842 l 1591
 1842 l 1594 1843 l 1597 1846 l 1598 1850 l 1598 1853 l 1597 1857 l 1594 1859 l
 1591 1861 l 1587 1861 l cl s 1589 1863 m 1586 1861 l 1583 1858 l 1582 1854 l
 1582 1852 l 1583 1848 l 1586 1845 l 1589 1844 l 1593 1844 l 1596 1845 l 1598
 1848 l 1600 1852 l 1600 1854 l 1598 1858 l 1596 1861 l 1593 1863 l 1589 1863 l
 cl s 1608 1862 m 1608 1843 l s 1607 1861 m 1607 1842 l s 1609 1863 m 1609 1844
 l s 1608 1854 m 1610 1858 l 1612 1860 l 1615 1862 l 1619 1862 l s 1607 1853 m
 1609 1857 l 1611 1859 l 1614 1861 l 1618 1861 l s 1609 1854 m 1610 1858 l 1613
 1861 l 1616 1863 l 1620 1863 l s 1626 1862 m 1626 1843 l s 1625 1861 m 1625
 1842 l s 1627 1863 m 1627 1844 l s 1626 1856 m 1630 1860 l 1633 1862 l 1637
 1862 l 1639 1860 l 1641 1856 l 1641 1843 l s 1625 1855 m 1629 1859 l 1632 1861
 l 1636 1861 l 1638 1859 l 1640 1855 l 1640 1842 l s 1627 1857 m 1631 1861 l
 1633 1863 l 1637 1863 l 1640 1861 l 1642 1857 l 1642 1844 l s 1641 1856 m 1645
 1860 l 1647 1862 l 1651 1862 l 1654 1860 l 1656 1856 l 1656 1843 l s 1640 1855
 m 1644 1859 l 1647 1861 l 1651 1861 l 1653 1859 l 1655 1855 l 1655 1842 l s
 1642 1857 m 1646 1861 l 1648 1863 l 1652 1863 l 1655 1861 l 1656 1857 l 1656
 1844 l s 1666 1862 m 1666 1848 l 1668 1844 l 1670 1843 l 1674 1843 l 1677 1844
 l 1681 1848 l s 1665 1861 m 1665 1847 l 1667 1843 l 1670 1842 l 1674 1842 l
 1676 1843 l 1680 1847 l s 1667 1863 m 1667 1849 l 1669 1845 l 1671 1844 l 1675
 1844 l 1678 1845 l 1682 1849 l s 1681 1862 m 1681 1843 l s 1680 1861 m 1680
 1842 l s 1682 1863 m 1682 1844 l s 1692 1871 m 1692 1843 l s 1691 1870 m 1691
 1842 l s 1693 1872 m 1693 1844 l s 1718 1862 m 1718 1843 l s 1717 1861 m 1717
 1842 l s 1718 1863 m 1718 1844 l s 1718 1858 m 1715 1860 l 1712 1862 l 1708
 1862 l 1705 1860 l 1703 1858 l 1701 1854 l 1701 1851 l 1703 1847 l 1705 1844 l
 1708 1843 l 1712 1843 l 1715 1844 l 1718 1847 l s 1717 1857 m 1714 1859 l 1711
 1861 l 1707 1861 l 1705 1859 l 1702 1857 l 1701 1853 l 1701 1850 l 1702 1846 l
 1705 1843 l 1707 1842 l 1711 1842 l 1714 1843 l 1717 1846 l s 1718 1858 m 1716
 1861 l 1713 1863 l 1709 1863 l 1706 1861 l 1704 1858 l 1702 1854 l 1702 1852 l
 1704 1848 l 1706 1845 l 1709 1844 l 1713 1844 l 1716 1845 l 1718 1848 l s
 [12 12] 0 sd 4 lw 1327 1768 m 1386 1768 l s [] 0 sd 1 lw 1431 1787 m 1431 1768
 l s 1431 1786 m 1431 1767 l s 1432 1788 m 1432 1769 l s 1431 1782 m 1435 1786
l
 1438 1787 l 1442 1787 l 1445 1786 l 1446 1782 l 1446 1768 l s 1431 1781 m 1435
 1785 l 1437 1786 l 1441 1786 l 1444 1785 l 1445 1781 l 1445 1767 l s 1432 1783
 m 1436 1787 l 1439 1788 l 1443 1788 l 1446 1787 l 1447 1783 l 1447 1769 l s
 1446 1782 m 1450 1786 l 1453 1787 l 1457 1787 l 1460 1786 l 1461 1782 l 1461
 1768 l s 1445 1781 m 1449 1785 l 1452 1786 l 1456 1786 l 1459 1785 l 1460 1781
 l 1460 1767 l s 1447 1783 m 1451 1787 l 1454 1788 l 1458 1788 l 1461 1787 l
 1462 1783 l 1462 1769 l s 1477 1787 m 1475 1786 l 1472 1783 l 1471 1779 l 1471
 1776 l 1472 1772 l 1475 1770 l 1477 1768 l 1481 1768 l 1484 1770 l 1487 1772 l
 1488 1776 l 1488 1779 l 1487 1783 l 1484 1786 l 1481 1787 l 1477 1787 l cl s
 1476 1786 m 1474 1785 l 1471 1782 l 1470 1778 l 1470 1776 l 1471 1772 l 1474
 1769 l 1476 1767 l 1481 1767 l 1483 1769 l 1486 1772 l 1487 1776 l 1487 1778 l
 1486 1782 l 1483 1785 l 1481 1786 l 1476 1786 l cl s 1478 1788 m 1475 1787 l
 1473 1784 l 1471 1780 l 1471 1777 l 1473 1773 l 1475 1771 l 1478 1769 l 1482
 1769 l 1485 1771 l 1488 1773 l 1489 1777 l 1489 1780 l 1488 1784 l 1485 1787 l
 1482 1788 l 1478 1788 l cl s 1512 1797 m 1512 1768 l s 1512 1796 m 1512 1767 l
 s 1513 1798 m 1513 1769 l s 1512 1783 m 1510 1786 l 1507 1787 l 1503 1787 l
 1500 1786 l 1498 1783 l 1496 1779 l 1496 1776 l 1498 1772 l 1500 1770 l 1503
 1768 l 1507 1768 l 1510 1770 l 1512 1772 l s 1512 1782 m 1509 1785 l 1506 1786
 l 1502 1786 l 1499 1785 l 1497 1782 l 1495 1778 l 1495 1776 l 1497 1772 l 1499
 1769 l 1502 1767 l 1506 1767 l 1509 1769 l 1512 1772 l s 1513 1784 m 1511 1787
 l 1508 1788 l 1504 1788 l 1501 1787 l 1498 1784 l 1497 1780 l 1497 1777 l 1498
 1773 l 1501 1771 l 1504 1769 l 1508 1769 l 1511 1771 l 1513 1773 l s 1522 1797
 m 1523 1795 l 1525 1797 l 1523 1798 l 1522 1797 l cl s 1521 1796 m 1522 1794 l
 1524 1796 l 1522 1797 l 1521 1796 l cl s 1523 1798 m 1524 1796 l 1525 1798 l
 1524 1799 l 1523 1798 l cl s 1523 1787 m 1523 1768 l s 1522 1786 m 1522 1767 l
 s 1524 1788 m 1524 1769 l s 1542 1797 m 1539 1797 l 1537 1795 l 1535 1791 l
 1535 1768 l s 1541 1796 m 1539 1796 l 1536 1794 l 1535 1790 l 1535 1767 l s
 1543 1798 m 1540 1798 l 1538 1796 l 1536 1792 l 1536 1769 l s 1531 1787 m 1541
 1787 l s 1530 1786 m 1540 1786 l s 1532 1788 m 1542 1788 l s 1549 1797 m 1550
 1795 l 1552 1797 l 1550 1798 l 1549 1797 l cl s 1548 1796 m 1549 1794 l 1551
 1796 l 1549 1797 l 1548 1796 l cl s 1550 1798 m 1551 1796 l 1552 1798 l 1551
 1799 l 1550 1798 l cl s 1550 1787 m 1550 1768 l s 1549 1786 m 1549 1767 l s
 1551 1788 m 1551 1769 l s 1560 1779 m 1576 1779 l 1576 1782 l 1575 1785 l 1573
 1786 l 1570 1787 l 1566 1787 l 1564 1786 l 1561 1783 l 1560 1779 l 1560 1776 l
 1561 1772 l 1564 1770 l 1566 1768 l 1570 1768 l 1573 1770 l 1576 1772 l s 1559
 1778 m 1575 1778 l 1575 1781 l 1574 1784 l 1572 1785 l 1570 1786 l 1566 1786 l
 1563 1785 l 1560 1782 l 1559 1778 l 1559 1776 l 1560 1772 l 1563 1769 l 1566
 1767 l 1570 1767 l 1572 1769 l 1575 1772 l s 1561 1780 m 1577 1780 l 1577 1783
 l 1575 1785 l 1574 1787 l 1571 1788 l 1567 1788 l 1565 1787 l 1562 1784 l 1561
 1780 l 1561 1777 l 1562 1773 l 1565 1771 l 1567 1769 l 1571 1769 l 1574 1771 l
 1577 1773 l s 1600 1797 m 1600 1768 l s 1599 1796 m 1599 1767 l s 1601 1798 m
 1601 1769 l s 1600 1783 m 1597 1786 l 1595 1787 l 1591 1787 l 1588 1786 l 1585
 1783 l 1584 1779 l 1584 1776 l 1585 1772 l 1588 1770 l 1591 1768 l 1595 1768 l
 1597 1770 l 1600 1772 l s 1599 1782 m 1597 1785 l 1594 1786 l 1590 1786 l 1587
 1785 l 1584 1782 l 1583 1778 l 1583 1776 l 1584 1772 l 1587 1769 l 1590 1767 l
 1594 1767 l 1597 1769 l 1599 1772 l s 1601 1784 m 1598 1787 l 1596 1788 l 1592
 1788 l 1589 1787 l 1586 1784 l 1585 1780 l 1585 1777 l 1586 1773 l 1589 1771 l
 1592 1769 l 1596 1769 l 1598 1771 l 1601 1773 l s 1633 1797 m 1630 1797 l 1627
 1795 l 1626 1791 l 1626 1768 l s 1632 1796 m 1629 1796 l 1626 1794 l 1625 1790
 l 1625 1767 l s 1633 1798 m 1631 1798 l 1628 1796 l 1627 1792 l 1627 1769 l s
 1622 1787 m 1631 1787 l s 1621 1786 m 1630 1786 l s 1623 1788 m 1632 1788 l s
 1639 1797 m 1641 1795 l 1642 1797 l 1641 1798 l 1639 1797 l cl s 1638 1796 m
 1640 1794 l 1641 1796 l 1640 1797 l 1638 1796 l cl s 1640 1798 m 1642 1796 l
 1643 1798 l 1642 1799 l 1640 1798 l cl s 1641 1787 m 1641 1768 l s 1640 1786 m
 1640 1767 l s 1642 1788 m 1642 1769 l s 1653 1797 m 1653 1774 l 1654 1770 l
 1657 1768 l 1660 1768 l s 1652 1796 m 1652 1773 l 1653 1769 l 1656 1767 l 1659
 1767 l s 1654 1798 m 1654 1775 l 1655 1771 l 1658 1769 l 1660 1769 l s 1649
 1787 m 1658 1787 l s 1648 1786 m 1657 1786 l s 1650 1788 m 1659 1788 l s 1669
 1797 m 1669 1774 l 1670 1770 l 1673 1768 l 1676 1768 l s 1668 1796 m 1668 1773
 l 1670 1769 l 1672 1767 l 1675 1767 l s 1670 1798 m 1670 1775 l 1671 1771 l
 1674 1769 l 1677 1769 l s 1665 1787 m 1674 1787 l s 1664 1786 m 1674 1786 l s
 1666 1788 m 1675 1788 l s 1683 1797 m 1684 1795 l 1685 1797 l 1684 1798 l 1683
 1797 l cl s 1682 1796 m 1683 1794 l 1684 1796 l 1683 1797 l 1682 1796 l cl s
 1683 1798 m 1685 1796 l 1686 1798 l 1685 1799 l 1683 1798 l cl s 1684 1787 m
 1684 1768 l s 1683 1786 m 1683 1767 l s 1685 1788 m 1685 1769 l s 1695 1787 m
 1695 1768 l s 1694 1786 m 1694 1767 l s 1696 1788 m 1696 1769 l s 1695 1782 m
 1699 1786 l 1701 1787 l 1705 1787 l 1708 1786 l 1710 1782 l 1710 1768 l s 1694
 1781 m 1698 1785 l 1701 1786 l 1705 1786 l 1707 1785 l 1709 1781 l 1709 1767 l
 s 1696 1783 m 1700 1787 l 1702 1788 l 1706 1788 l 1709 1787 l 1710 1783 l 1710
 1769 l s 1735 1787 m 1735 1766 l 1734 1762 l 1732 1760 l 1730 1759 l 1726 1759
 l 1723 1760 l s 1734 1786 m 1734 1765 l 1733 1761 l 1732 1759 l 1729 1758 l
 1725 1758 l 1722 1759 l s 1736 1788 m 1736 1766 l 1735 1762 l 1733 1761 l 1731
 1760 l 1727 1760 l 1724 1761 l s 1735 1783 m 1732 1786 l 1730 1787 l 1726 1787
 l 1723 1786 l 1720 1783 l 1719 1779 l 1719 1776 l 1720 1772 l 1723 1770 l 1726
 1768 l 1730 1768 l 1732 1770 l 1735 1772 l s 1734 1782 m 1732 1785 l 1729 1786
 l 1725 1786 l 1722 1785 l 1719 1782 l 1718 1778 l 1718 1776 l 1719 1772 l 1722
 1769 l 1725 1767 l 1729 1767 l 1732 1769 l 1734 1772 l s 1736 1784 m 1733 1787
 l 1731 1788 l 1727 1788 l 1724 1787 l 1721 1784 l 1720 1780 l 1720 1777 l 1721
 1773 l 1724 1771 l 1727 1769 l 1731 1769 l 1733 1771 l 1736 1773 l s 1768 1797
 m 1765 1797 l 1762 1795 l 1761 1791 l 1761 1768 l s 1767 1796 m 1764 1796 l
 1761 1794 l 1760 1790 l 1760 1767 l s 1768 1798 m 1766 1798 l 1763 1796 l 1762
 1792 l 1762 1769 l s 1757 1787 m 1766 1787 l s 1756 1786 m 1765 1786 l s 1758
 1788 m 1767 1788 l s 1781 1787 m 1778 1786 l 1776 1783 l 1774 1779 l 1774 1776
 l 1776 1772 l 1778 1770 l 1781 1768 l 1785 1768 l 1788 1770 l 1791 1772 l 1792
 1776 l 1792 1779 l 1791 1783 l 1788 1786 l 1785 1787 l 1781 1787 l cl s 1780
 1786 m 1778 1785 l 1775 1782 l 1773 1778 l 1773 1776 l 1775 1772 l 1778 1769 l
 1780 1767 l 1784 1767 l 1787 1769 l 1790 1772 l 1791 1776 l 1791 1778 l 1790
 1782 l 1787 1785 l 1784 1786 l 1780 1786 l cl s 1782 1788 m 1779 1787 l 1777
 1784 l 1775 1780 l 1775 1777 l 1777 1773 l 1779 1771 l 1782 1769 l 1786 1769 l
 1789 1771 l 1791 1773 l 1793 1777 l 1793 1780 l 1791 1784 l 1789 1787 l 1786
 1788 l 1782 1788 l cl s 1801 1787 m 1801 1768 l s 1800 1786 m 1800 1767 l s
 1802 1788 m 1802 1769 l s 1801 1779 m 1803 1783 l 1805 1786 l 1808 1787 l 1812
 1787 l s 1800 1778 m 1802 1782 l 1805 1785 l 1807 1786 l 1811 1786 l s 1802
 1780 m 1804 1784 l 1806 1787 l 1809 1788 l 1813 1788 l s 1819 1787 m 1819 1768
 l s 1818 1786 m 1818 1767 l s 1820 1788 m 1820 1769 l s 1819 1782 m 1823 1786
l
 1826 1787 l 1830 1787 l 1832 1786 l 1834 1782 l 1834 1768 l s 1818 1781 m 1822
 1785 l 1825 1786 l 1829 1786 l 1832 1785 l 1833 1781 l 1833 1767 l s 1820 1783
 m 1824 1787 l 1826 1788 l 1831 1788 l 1833 1787 l 1835 1783 l 1835 1769 l s
 1834 1782 m 1838 1786 l 1840 1787 l 1845 1787 l 1847 1786 l 1849 1782 l 1849
 1768 l s 1833 1781 m 1837 1785 l 1840 1786 l 1844 1786 l 1846 1785 l 1848 1781
 l 1848 1767 l s 1835 1783 m 1839 1787 l 1841 1788 l 1845 1788 l 1848 1787 l
 1849 1783 l 1849 1769 l s 1859 1787 m 1859 1774 l 1861 1770 l 1863 1768 l 1867
 1768 l 1870 1770 l 1874 1774 l s 1859 1786 m 1859 1773 l 1860 1769 l 1863 1767
 l 1867 1767 l 1869 1769 l 1873 1773 l s 1860 1788 m 1860 1775 l 1862 1771 l
 1864 1769 l 1868 1769 l 1871 1771 l 1875 1775 l s 1874 1787 m 1874 1768 l s
 1873 1786 m 1873 1767 l s 1875 1788 m 1875 1769 l s 1885 1797 m 1885 1768 l s
 1884 1796 m 1884 1767 l s 1886 1798 m 1886 1769 l s 1911 1787 m 1911 1768 l s
 1910 1786 m 1910 1767 l s 1912 1788 m 1912 1769 l s 1911 1783 m 1908 1786 l
 1905 1787 l 1901 1787 l 1899 1786 l 1896 1783 l 1894 1779 l 1894 1776 l 1896
 1772 l 1899 1770 l 1901 1768 l 1905 1768 l 1908 1770 l 1911 1772 l s 1910 1782
 m 1907 1785 l 1904 1786 l 1900 1786 l 1898 1785 l 1895 1782 l 1894 1778 l 1894
 1776 l 1895 1772 l 1898 1769 l 1900 1767 l 1904 1767 l 1907 1769 l 1910 1772 l
 s 1912 1784 m 1909 1787 l 1906 1788 l 1902 1788 l 1899 1787 l 1897 1784 l 1895
 1780 l 1895 1777 l 1897 1773 l 1899 1771 l 1902 1769 l 1906 1769 l 1909 1771 l
 1912 1773 l s 4 lw 1247 1649 m 1247 1649 l 1247 1649 m 1446 1674 l 1522 1684 l
 1644 1701 l 1681 1706 l 1731 1714 l 1843 1731 l 2041 1761 l s 1247 1297 m 2041
 1297 l s [12 12] 0 sd 1247 1406 m 1247 1406 l 1247 1406 m 1303 1401 l 1358
1396
 l 1413 1390 l 1446 1386 l 1497 1380 l 1557 1373 l 1644 1362 l 1681 1357 l 1722
 1351 l 1769 1344 l 1843 1332 l 1858 1329 l 1875 1325 l 1894 1321 l 1947 1309 l
 1964 1305 l 1979 1303 l 1992 1300 l 2004 1299 l 2017 1298 l 2027 1297 l 2037
 1297 l 2041 1297 l s 1 lw [] 0 sd 794 794 227 227 bl 227 227 m 227 1021 l s
261
 276 m 227 276 l s 244 301 m 227 301 l s 244 326 m 227 326 l s 244 351 m 227
351
 l s 244 376 m 227 376 l s 261 400 m 227 400 l s 244 425 m 227 425 l s 244 450
m
 227 450 l s 244 475 m 227 475 l s 244 500 m 227 500 l s 261 524 m 227 524 l s
 244 549 m 227 549 l s 244 574 m 227 574 l s 244 599 m 227 599 l s 244 624 m
227
 624 l s 261 649 m 227 649 l s 244 673 m 227 673 l s 244 698 m 227 698 l s 244
 723 m 227 723 l s 244 748 m 227 748 l s 261 773 m 227 773 l s 244 797 m 227
797
 l s 244 822 m 227 822 l s 244 847 m 227 847 l s 244 872 m 227 872 l s 261 897
m
 227 897 l s 244 921 m 227 921 l s 244 946 m 227 946 l s 244 971 m 227 971 l s
 244 996 m 227 996 l s 261 1021 m 227 1021 l s 261 276 m 227 276 l s 244 252 m
 227 252 l s 244 227 m 227 227 l s
 /xs 0 def
(0)
 /Courier-Bold   55 stwn
 gsave 181 261
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0)
 show
 gr
 /xs 0 def
(0.05)
 /Courier-Bold   55 stwn
 gsave 181 385
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.05)
 show
 gr
 /xs 0 def
(0.1)
 /Courier-Bold   55 stwn
 gsave 181 509
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.1)
 show
 gr
 /xs 0 def
(0.15)
 /Courier-Bold   55 stwn
 gsave 181 633
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.15)
 show
 gr
 /xs 0 def
(0.2)
 /Courier-Bold   55 stwn
 gsave 181 757
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.2)
 show
 gr
 /xs 0 def
(0.25)
 /Courier-Bold   55 stwn
 gsave 181 881
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.25)
 show
 gr
 /xs 0 def
(0.3)
 /Courier-Bold   55 stwn
 gsave 181 1005
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(0.3)
 show
 gr
 /xs 0 def
(x 10)
 /Courier-Bold   55 stwn
 gsave 181 1100
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(x 10)
 show
 gr
 /xs 0 def
(-2)
 /Courier-Bold   44 stwn
 gsave 213 1135
 t   0 r  xs neg 0 t 0 0 m
 /Courier-Bold findfont   44 sf 0    0 m
(-2)
 show
 gr
 227 227 m 1021 227 l s 227 261 m 227 227 l s 266 244 m 266 227 l s 306 244 m
 306 227 l s 346 244 m 346 227 l s 386 244 m 386 227 l s 425 261 m 425 227 l s
 465 244 m 465 227 l s 505 244 m 505 227 l s 544 244 m 544 227 l s 584 244 m
584
 227 l s 624 261 m 624 227 l s 663 244 m 663 227 l s 703 244 m 703 227 l s 743
 244 m 743 227 l s 782 244 m 782 227 l s 822 261 m 822 227 l s 862 244 m 862
227
 l s 902 244 m 902 227 l s 941 244 m 941 227 l s 981 244 m 981 227 l s 1021 261
 m 1021 227 l s
 /xs 0 def
(89)
 /Courier-Bold   55 stwn
 gsave 227 172
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(89)
 show
 gr
 /xs 0 def
(90)
 /Courier-Bold   55 stwn
 gsave 425 172
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(90)
 show
 gr
 /xs 0 def
(91)
 /Courier-Bold   55 stwn
 gsave 624 172
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(91)
 show
 gr
 /xs 0 def
(92)
 /Courier-Bold   55 stwn
 gsave 822 172
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(92)
 show
 gr
 /xs 0 def
(93)
 /Courier-Bold   55 stwn
 gsave 1021 172
 t   0 r  xs 2 div neg 0 t 0 0 m
 /Courier-Bold findfont   55 sf 0    0 m
(93)
 show
 gr
 1021 227 m 1021 1021 l s 987 276 m 1021 276 l s 1004 301 m 1021 301 l s 1004
 326 m 1021 326 l s 1004 351 m 1021 351 l s 1004 376 m 1021 376 l s 987 400 m
 1021 400 l s 1004 425 m 1021 425 l s 1004 450 m 1021 450 l s 1004 475 m 1021
 475 l s 1004 500 m 1021 500 l s 987 524 m 1021 524 l s 1004 549 m 1021 549 l s
 1004 574 m 1021 574 l s 1004 599 m 1021 599 l s 1004 624 m 1021 624 l s 987
649
 m 1021 649 l s 1004 673 m 1021 673 l s 1004 698 m 1021 698 l s 1004 723 m 1021
 723 l s 1004 748 m 1021 748 l s 987 773 m 1021 773 l s 1004 797 m 1021 797 l s
 1004 822 m 1021 822 l s 1004 847 m 1021 847 l s 1004 872 m 1021 872 l s 987
897
 m 1021 897 l s 1004 921 m 1021 921 l s 1004 946 m 1021 946 l s 1004 971 m 1021
 971 l s 1004 996 m 1021 996 l s 987 1021 m 1021 1021 l s 987 276 m 1021 276 l
s
 1004 252 m 1021 252 l s 1004 227 m 1021 227 l s s s s s s s s s s s s s s s s
s
 s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s s
s
 s s s s s s s s s s s s s s s s s s s s s s s s s s s s 227 1021 m 1021 1021 l
 s 227 987 m 227 1021 l s 266 1004 m 266 1021 l s 306 1004 m 306 1021 l s 346
 1004 m 346 1021 l s 386 1004 m 386 1021 l s 425 987 m 425 1021 l s 465 1004 m
 465 1021 l s 505 1004 m 505 1021 l s 544 1004 m 544 1021 l s 584 1004 m 584
 1021 l s 624 987 m 624 1021 l s 663 1004 m 663 1021 l s 703 1004 m 703 1021 l
s
 743 1004 m 743 1021 l s 782 1004 m 782 1021 l s 822 987 m 822 1021 l s 862
1004
 m 862 1021 l s 902 1004 m 902 1021 l s 941 1004 m 941 1021 l s 981 1004 m 981
 1021 l s 1021 987 m 1021 1021 l s s s s s s s s s s s s s s s s s s s s s s s
s
 s s s s s s s 805 130 m 811 130 l 822 115 l s 804 129 m 810 129 l 821 114 l s
 806 131 m 812 131 l 823 116 l s 809 130 m 822 113 l s 808 129 m 821 112 l s
810
 131 m 823 114 l s 839 147 m 822 113 l s 838 146 m 821 112 l s 840 148 m 823
114
 l s 862 131 m 860 134 l 855 136 l 851 136 l 846 134 l 844 131 l 846 128 l 849
 126 l 857 125 l 860 123 l 862 120 l 862 118 l 860 115 l 855 113 l 851 113 l
846
 115 l 844 118 l s 861 130 m 859 133 l 854 135 l 849 135 l 845 133 l 843 130 l
 845 127 l 848 125 l 856 124 l 859 122 l 861 119 l 861 117 l 859 114 l 854 112
l
 849 112 l 845 114 l 843 117 l s 863 132 m 861 135 l 856 137 l 852 137 l 847
135
 l 845 132 l 847 129 l 850 127 l 858 126 l 861 124 l 863 121 l 863 119 l 861
116
 l 856 114 l 852 114 l 847 116 l 845 119 l s 901 154 m 897 151 l 894 146 l 891
 139 l 889 131 l 889 125 l 891 117 l 894 110 l 897 105 l 901 102 l s 900 153 m
 896 150 l 893 145 l 890 138 l 888 130 l 888 124 l 890 116 l 893 109 l 896 104
l
 900 101 l s 902 155 m 899 152 l 895 147 l 892 140 l 890 132 l 890 126 l 892
118
 l 895 111 l 899 106 l 902 103 l s 935 139 m 933 143 l 930 146 l 927 147 l 920
 147 l 917 146 l 914 143 l 912 139 l 910 134 l 910 126 l 912 122 l 914 118 l
917
 115 l 920 113 l 927 113 l 930 115 l 933 118 l 935 122 l 935 126 l s 934 138 m
 932 142 l 929 145 l 926 146 l 919 146 l 916 145 l 913 142 l 911 138 l 909 133
l
 909 125 l 911 120 l 913 117 l 916 114 l 919 112 l 926 112 l 929 114 l 932 117
l
 934 120 l 934 125 l s 936 140 m 934 144 l 931 147 l 928 148 l 921 148 l 918
147
 l 915 144 l 913 140 l 911 135 l 911 127 l 913 123 l 915 119 l 918 116 l 921
114
 l 928 114 l 931 116 l 934 119 l 936 123 l 936 127 l s 927 126 m 935 126 l s
926
 125 m 934 125 l s 928 127 m 936 127 l s 944 126 m 964 126 l 964 130 l 962 133
l
 961 134 l 957 136 l 953 136 l 949 134 l 946 131 l 944 126 l 944 123 l 946 118
l
 949 115 l 953 113 l 957 113 l 961 115 l 964 118 l s 943 125 m 963 125 l 963
129
 l 961 132 l 960 133 l 956 135 l 952 135 l 948 133 l 945 130 l 943 125 l 943
122
 l 945 117 l 948 114 l 952 112 l 956 112 l 960 114 l 963 117 l s 945 127 m 965
 127 l 965 131 l 963 134 l 962 135 l 958 137 l 954 137 l 950 135 l 947 132 l
945
 127 l 945 124 l 947 119 l 950 116 l 954 114 l 958 114 l 962 116 l 965 119 l s
 970 147 m 983 113 l s 969 146 m 982 112 l s 971 148 m 984 114 l s 996 147 m
983
 113 l s 995 146 m 982 112 l s 997 148 m 984 114 l s 1003 154 m 1006 151 l 1009
 146 l 1013 139 l 1014 131 l 1014 125 l 1013 117 l 1009 110 l 1006 105 l 1003
 102 l s 1002 153 m 1005 150 l 1008 145 l 1011 138 l 1013 130 l 1013 124 l 1011
 116 l 1008 109 l 1005 104 l 1002 101 l s 1004 155 m 1007 152 l 1010 147 l 1014
 140 l 1015 132 l 1015 126 l 1014 118 l 1010 111 l 1007 106 l 1004 103 l s 373
 959 m 349 897 l s 371 957 m 347 895 l s 374 961 m 351 898 l s 373 959 m 396
897
 l s 371 957 m 394 895 l s 374 961 m 398 898 l s 358 917 m 387 917 l s 356 915
m
 386 915 l s 360 919 m 389 919 l s 405 912 m 405 881 l s 403 910 m 403 879 l s
 407 914 m 407 883 l s 405 881 m 423 881 l s 403 879 m 421 879 l s 407 883 m
425
 883 l s 431 912 m 431 881 l s 429 910 m 429 879 l s 432 914 m 432 883 l s 431
 912 m 444 912 l 448 911 l 450 909 l 451 906 l 451 903 l 450 900 l 448 899 l
444
 897 l 431 897 l s 429 910 m 442 910 l 446 909 l 448 907 l 449 904 l 449 901 l
 448 898 l 446 897 l 442 895 l 429 895 l s 432 914 m 446 914 l 450 913 l 452
911
 l 453 908 l 453 905 l 452 902 l 450 901 l 446 899 l 432 899 l s 441 897 m 451
 881 l s 439 895 m 449 879 l s 443 899 m 453 883 l s 462 975 m 462 943 l s 460
 973 m 460 941 l s 464 976 m 464 945 l s 462 975 m 481 975 l s 460 973 m 479
973
 l s 464 976 m 483 976 l s 462 960 m 474 960 l s 460 958 m 472 958 l s 464 962
m
 475 962 l s 488 975 m 488 943 l s 487 973 m 487 941 l s 490 976 m 490 945 l s
 488 975 m 502 975 l 506 973 l 508 972 l 509 969 l 509 966 l 508 963 l 506 961
l
 502 960 l s 487 973 m 500 973 l 504 971 l 506 970 l 507 967 l 507 964 l 506
961
 l 504 959 l 500 958 l s 490 976 m 504 976 l 508 975 l 510 973 l 511 970 l 511
 967 l 510 965 l 508 963 l 504 962 l s 488 960 m 502 960 l 506 958 l 508 957 l
 509 954 l 509 949 l 508 946 l 506 945 l 502 943 l 488 943 l s 487 958 m 500
958
 l 504 956 l 506 955 l 507 952 l 507 947 l 506 944 l 504 943 l 500 941 l 487
941
 l s 490 962 m 504 962 l 508 960 l 510 959 l 511 956 l 511 951 l 510 948 l 508
 947 l 504 945 l 490 945 l s 530 980 m 527 978 l 524 973 l 521 967 l 520 960 l
 520 954 l 521 946 l 524 940 l 527 936 l 530 933 l s 528 979 m 525 976 l 522
971
 l 519 965 l 518 958 l 518 952 l 519 944 l 522 939 l 525 934 l 528 931 l s 532
 982 m 529 979 l 526 975 l 523 969 l 521 962 l 521 956 l 523 948 l 526 942 l
529
 938 l 532 935 l s 540 975 m 540 943 l s 539 973 m 539 941 l s 542 976 m 542
945
 l s 551 955 m 569 955 l 569 958 l 567 961 l 566 963 l 563 964 l 558 964 l 555
 963 l 552 960 l 551 955 l 551 952 l 552 948 l 555 945 l 558 943 l 563 943 l
566
 945 l 569 948 l s 549 953 m 567 953 l 567 956 l 565 959 l 564 961 l 561 962 l
 556 962 l 553 961 l 550 958 l 549 953 l 549 950 l 550 946 l 553 943 l 556 941
l
 561 941 l 564 943 l 567 946 l s 553 957 m 570 957 l 570 960 l 569 963 l 568
965
 l 565 966 l 560 966 l 557 965 l 554 962 l 553 957 l 553 954 l 554 950 l 557
947
 l 560 945 l 565 945 l 568 947 l 570 950 l s 579 964 m 579 933 l s 577 962 m
577
 931 l s 581 966 m 581 935 l s 579 960 m 582 963 l 585 964 l 589 964 l 592 963
l
 595 960 l 597 955 l 597 952 l 595 948 l 592 945 l 589 943 l 585 943 l 582 945
l
 579 948 l s 577 958 m 580 961 l 583 962 l 588 962 l 591 961 l 593 958 l 595
953
 l 595 950 l 593 946 l 591 943 l 588 941 l 583 941 l 580 943 l 577 946 l s 581
 962 m 584 965 l 587 966 l 591 966 l 594 965 l 597 962 l 599 957 l 599 954 l
597
 950 l 594 947 l 591 945 l 587 945 l 584 947 l 581 950 l s 609 975 m 609 949 l
 610 945 l 613 943 l 616 943 l s 607 973 m 607 947 l 608 943 l 611 941 l 614
941
 l s 611 976 m 611 951 l 612 947 l 615 945 l 618 945 l s 604 964 m 615 964 l s
 602 962 m 613 962 l s 606 966 m 617 966 l s 631 964 m 628 963 l 625 960 l 624
 955 l 624 952 l 625 948 l 628 945 l 631 943 l 635 943 l 638 945 l 641 948 l
643
 952 l 643 955 l 641 960 l 638 963 l 635 964 l 631 964 l cl s 629 962 m 626 961
 l 623 958 l 622 953 l 622 950 l 623 946 l 626 943 l 629 941 l 634 941 l 637
943
 l 640 946 l 641 950 l 641 953 l 640 958 l 637 961 l 634 962 l 629 962 l cl s
 633 966 m 630 965 l 627 962 l 625 957 l 625 954 l 627 950 l 630 947 l 633 945
l
 637 945 l 640 947 l 643 950 l 645 954 l 645 957 l 643 962 l 640 965 l 637 966
l
 633 966 l cl s 653 964 m 653 943 l s 651 962 m 651 941 l s 655 966 m 655 945 l
 s 653 958 m 658 963 l 661 964 l 665 964 l 668 963 l 670 958 l 670 943 l s 651
 956 m 656 961 l 659 962 l 663 962 l 666 961 l 668 956 l 668 941 l s 655 960 m
 660 965 l 663 966 l 667 966 l 670 965 l 671 960 l 671 945 l s 696 960 m 695
963
 l 690 964 l 686 964 l 681 963 l 680 960 l 681 957 l 684 955 l 692 954 l 695
952
 l 696 949 l 696 948 l 695 945 l 690 943 l 686 943 l 681 945 l 680 948 l s 694
 958 m 693 961 l 689 962 l 684 962 l 680 961 l 678 958 l 680 955 l 683 953 l
690
 952 l 693 950 l 694 947 l 694 946 l 693 943 l 689 941 l 684 941 l 680 943 l
678
 946 l s 698 962 m 697 965 l 692 966 l 688 966 l 683 965 l 682 962 l 683 959 l
 686 957 l 694 956 l 697 954 l 698 951 l 698 950 l 697 947 l 692 945 l 688 945
l
 683 947 l 682 950 l s 705 980 m 708 978 l 711 973 l 714 967 l 716 960 l 716
954
 l 714 946 l 711 940 l 708 936 l 705 933 l s 703 979 m 706 976 l 709 971 l 712
 965 l 714 958 l 714 952 l 712 944 l 709 939 l 706 934 l 703 931 l s 707 982 m
 710 979 l 713 975 l 716 969 l 718 962 l 718 956 l 716 948 l 713 942 l 710 938
l
 707 935 l s 4 lw 306 822 m 366 822 l s 1 lw 419 851 m 416 851 l 414 849 l 412
 845 l 412 822 l s 418 850 m 415 850 l 413 848 l 411 844 l 411 821 l s 420 851
m
 417 851 l 414 850 l 413 846 l 413 823 l s 408 841 m 418 841 l s 407 840 m 417
 840 l s 409 842 m 418 842 l s 426 851 m 427 849 l 428 851 l 427 852 l 426 851
l
 cl s 425 850 m 426 848 l 428 850 l 426 851 l 425 850 l cl s 427 851 m 428 850
l
 429 851 l 428 853 l 427 851 l cl s 427 841 m 427 822 l s 426 840 m 426 821 l s
 428 842 m 428 823 l s 439 851 m 439 828 l 441 824 l 443 822 l 446 822 l s 438
 850 m 438 827 l 440 823 l 442 821 l 445 821 l s 440 851 m 440 828 l 441 824 l
 444 823 l 447 823 l s 435 841 m 445 841 l s 434 840 m 444 840 l s 436 842 m
445
 842 l s 455 851 m 455 828 l 457 824 l 459 822 l 462 822 l s 455 850 m 455 827
l
 456 823 l 459 821 l 461 821 l s 456 851 m 456 828 l 458 824 l 460 823 l 463
823
 l s 451 841 m 461 841 l s 450 840 m 460 840 l s 452 842 m 462 842 l s 469 851
m
 470 849 l 472 851 l 470 852 l 469 851 l cl s 468 850 m 469 848 l 471 850 l 469
 851 l 468 850 l cl s 470 851 m 471 850 l 472 851 l 471 853 l 470 851 l cl s
470
 841 m 470 822 l s 469 840 m 469 821 l s 471 842 m 471 823 l s 481 841 m 481
822
 l s 480 840 m 480 821 l s 482 842 m 482 823 l s 481 836 m 485 840 l 488 841 l
 492 841 l 495 840 l 496 836 l 496 822 l s 480 835 m 484 839 l 487 840 l 491
840
 l 494 839 l 495 835 l 495 821 l s 482 837 m 486 841 l 489 842 l 493 842 l 495
 841 l 497 837 l 497 823 l s 522 841 m 522 819 l 520 815 l 519 814 l 516 813 l
 512 813 l 509 814 l s 521 840 m 521 819 l 519 815 l 518 813 l 515 812 l 511
812
 l 509 813 l s 522 842 m 522 820 l 521 816 l 520 815 l 517 814 l 513 814 l 510
 815 l s 522 837 m 519 840 l 516 841 l 512 841 l 509 840 l 507 837 l 505 833 l
 505 830 l 507 826 l 509 824 l 512 822 l 516 822 l 519 824 l 522 826 l s 521
836
 m 518 839 l 515 840 l 511 840 l 509 839 l 506 836 l 504 832 l 504 829 l 506
825
 l 509 823 l 511 821 l 515 821 l 518 823 l 521 825 l s 522 838 m 520 841 l 517
 842 l 513 842 l 510 841 l 508 838 l 506 834 l 506 831 l 508 827 l 510 824 l
513
 823 l 517 823 l 520 824 l 522 827 l s 554 851 m 551 851 l 549 849 l 547 845 l
 547 822 l s 553 850 m 550 850 l 548 848 l 546 844 l 546 821 l s 555 851 m 552
 851 l 549 850 l 548 846 l 548 823 l s 543 841 m 553 841 l s 542 840 m 552 840
l
 s 544 842 m 553 842 l s 567 841 m 565 840 l 562 837 l 561 833 l 561 830 l 562
 826 l 565 824 l 567 822 l 571 822 l 574 824 l 577 826 l 578 830 l 578 833 l
577
 837 l 574 840 l 571 841 l 567 841 l cl s 567 840 m 564 839 l 561 836 l 560 832
 l 560 829 l 561 825 l 564 823 l 567 821 l 571 821 l 573 823 l 576 825 l 577
829
 l 577 832 l 576 836 l 573 839 l 571 840 l 567 840 l cl s 568 842 m 566 841 l
 563 838 l 562 834 l 562 831 l 563 827 l 566 824 l 568 823 l 572 823 l 575 824
l
 578 827 l 579 831 l 579 834 l 578 838 l 575 841 l 572 842 l 568 842 l cl s 588
 841 m 588 822 l s 587 840 m 587 821 l s 589 842 m 589 823 l s 588 833 m 589
837
 l 592 840 l 594 841 l 598 841 l s 587 832 m 588 836 l 591 839 l 594 840 l 598
 840 l s 589 834 m 590 838 l 593 841 l 595 842 l 599 842 l s 605 841 m 605 822
l
 s 604 840 m 604 821 l s 606 842 m 606 823 l s 605 836 m 609 840 l 612 841 l
616
 841 l 619 840 l 620 836 l 620 822 l s 604 835 m 608 839 l 611 840 l 615 840 l
 618 839 l 619 835 l 619 821 l s 606 837 m 610 841 l 613 842 l 617 842 l 620
841
 l 621 837 l 621 823 l s 620 836 m 624 840 l 627 841 l 631 841 l 634 840 l 635
 836 l 635 822 l s 619 835 m 623 839 l 626 840 l 630 840 l 633 839 l 634 835 l
 634 821 l s 621 837 m 625 841 l 628 842 l 632 842 l 634 841 l 636 837 l 636
823
 l s 646 841 m 646 828 l 647 824 l 650 822 l 654 822 l 657 824 l 661 828 l s
645
 840 m 645 827 l 646 823 l 649 821 l 653 821 l 656 823 l 660 827 l s 647 842 m
 647 828 l 648 824 l 651 823 l 655 823 l 657 824 l 661 828 l s 661 841 m 661
822
 l s 660 840 m 660 821 l s 661 842 m 661 823 l s 671 851 m 671 822 l s 671 850
m
 671 821 l s 672 851 m 672 823 l s 697 841 m 697 822 l s 696 840 m 696 821 l s
 698 842 m 698 823 l s 697 837 m 694 840 l 692 841 l 688 841 l 685 840 l 682
837
 l 681 833 l 681 830 l 682 826 l 685 824 l 688 822 l 692 822 l 694 824 l 697
826
 l s 696 836 m 693 839 l 691 840 l 687 840 l 684 839 l 681 836 l 680 832 l 680
 829 l 681 825 l 684 823 l 687 821 l 691 821 l 693 823 l 696 825 l s 698 838 m
 695 841 l 692 842 l 688 842 l 686 841 l 683 838 l 682 834 l 682 831 l 683 827
l
 686 824 l 688 823 l 692 823 l 695 824 l 698 827 l s [12 12] 0 sd 4 lw 306 748
m
 366 748 l s [] 0 sd 1 lw 411 767 m 411 748 l s 410 766 m 410 747 l s 412 767 m
 412 749 l s 411 761 m 415 765 l 418 767 l 422 767 l 424 765 l 426 761 l 426
748
 l s 410 760 m 414 764 l 417 766 l 421 766 l 423 764 l 425 760 l 425 747 l s
412
 762 m 416 766 l 418 767 l 422 767 l 425 766 l 427 762 l 427 749 l s 426 761 m
 430 765 l 432 767 l 436 767 l 439 765 l 441 761 l 441 748 l s 425 760 m 429
764
 l 432 766 l 436 766 l 438 764 l 440 760 l 440 747 l s 427 762 m 431 766 l 433
 767 l 437 767 l 440 766 l 441 762 l 441 749 l s 457 767 m 454 765 l 451 763 l
 450 759 l 450 756 l 451 752 l 454 749 l 457 748 l 461 748 l 463 749 l 466 752
l
 468 756 l 468 759 l 466 763 l 463 765 l 461 767 l 457 767 l cl s 456 766 m 453
 764 l 450 762 l 449 758 l 449 755 l 450 751 l 453 748 l 456 747 l 460 747 l
463
 748 l 465 751 l 467 755 l 467 758 l 465 762 l 463 764 l 460 766 l 456 766 l cl
 s 458 767 m 455 766 l 452 763 l 451 759 l 451 757 l 452 753 l 455 750 l 458
749
 l 462 749 l 464 750 l 467 753 l 468 757 l 468 759 l 467 763 l 464 766 l 462
767
 l 458 767 l cl s 492 776 m 492 748 l s 491 775 m 491 747 l s 493 777 m 493 749
 l s 492 763 m 489 765 l 486 767 l 482 767 l 480 765 l 477 763 l 476 759 l 476
 756 l 477 752 l 480 749 l 482 748 l 486 748 l 489 749 l 492 752 l s 491 762 m
 488 764 l 486 766 l 482 766 l 479 764 l 476 762 l 475 758 l 475 755 l 476 751
l
 479 748 l 482 747 l 486 747 l 488 748 l 491 751 l s 493 763 m 490 766 l 487
767
 l 483 767 l 481 766 l 478 763 l 476 759 l 476 757 l 478 753 l 481 750 l 483
749
 l 487 749 l 490 750 l 493 753 l s 501 776 m 503 775 l 504 776 l 503 777 l 501
 776 l cl s 500 775 m 502 774 l 503 775 l 502 777 l 500 775 l cl s 502 777 m
503
 776 l 505 777 l 503 778 l 502 777 l cl s 503 767 m 503 748 l s 502 766 m 502
 747 l s 503 767 m 503 749 l s 522 776 m 519 776 l 516 775 l 515 771 l 515 748
l
 s 521 775 m 518 775 l 515 774 l 514 770 l 514 747 l s 522 777 m 520 777 l 517
 776 l 516 772 l 516 749 l s 511 767 m 520 767 l s 510 766 m 519 766 l s 512
767
 m 521 767 l s 528 776 m 530 775 l 531 776 l 530 777 l 528 776 l cl s 527 775 m
 529 774 l 530 775 l 529 777 l 527 775 l cl s 529 777 m 530 776 l 532 777 l 530
 778 l 529 777 l cl s 530 767 m 530 748 l s 529 766 m 529 747 l s 530 767 m 530
 749 l s 539 759 m 555 759 l 555 761 l 554 764 l 553 765 l 550 767 l 546 767 l
 543 765 l 540 763 l 539 759 l 539 756 l 540 752 l 543 749 l 546 748 l 550 748
l
 553 749 l 555 752 l s 538 758 m 554 758 l 554 760 l 553 763 l 552 764 l 549
766
 l 545 766 l 542 764 l 540 762 l 538 758 l 538 755 l 540 751 l 542 748 l 545
747
 l 549 747 l 552 748 l 554 751 l s 540 759 m 556 759 l 556 762 l 555 765 l 553
 766 l 551 767 l 547 767 l 544 766 l 541 763 l 540 759 l 540 757 l 541 753 l
544
 750 l 547 749 l 551 749 l 553 750 l 556 753 l s 580 776 m 580 748 l s 579 775
m
 579 747 l s 580 777 m 580 749 l s 580 763 m 577 765 l 574 767 l 570 767 l 567
 765 l 565 763 l 563 759 l 563 756 l 565 752 l 567 749 l 570 748 l 574 748 l
577
 749 l 580 752 l s 579 762 m 576 764 l 573 766 l 569 766 l 567 764 l 564 762 l
 563 758 l 563 755 l 564 751 l 567 748 l 569 747 l 573 747 l 576 748 l 579 751
l
 s 580 763 m 578 766 l 575 767 l 571 767 l 568 766 l 566 763 l 564 759 l 564
757
 l 566 753 l 568 750 l 571 749 l 575 749 l 578 750 l 580 753 l s 612 776 m 609
 776 l 607 775 l 605 771 l 605 748 l s 611 775 m 608 775 l 606 774 l 604 770 l
 604 747 l s 613 777 m 610 777 l 607 776 l 606 772 l 606 749 l s 601 767 m 611
 767 l s 600 766 m 610 766 l s 602 767 m 611 767 l s 619 776 m 620 775 l 621
776
 l 620 777 l 619 776 l cl s 618 775 m 619 774 l 621 775 l 619 777 l 618 775 l
cl
 s 620 777 m 621 776 l 622 777 l 621 778 l 620 777 l cl s 620 767 m 620 748 l s
 619 766 m 619 747 l s 621 767 m 621 749 l s 632 776 m 632 753 l 634 749 l 636
 748 l 639 748 l s 631 775 m 631 752 l 633 748 l 635 747 l 638 747 l s 633 777
m
 633 754 l 634 750 l 637 749 l 640 749 l s 628 767 m 638 767 l s 627 766 m 637
 766 l s 629 767 m 638 767 l s 648 776 m 648 753 l 650 749 l 652 748 l 655 748
l
 s 648 775 m 648 752 l 649 748 l 652 747 l 654 747 l s 649 777 m 649 754 l 651
 750 l 653 749 l 656 749 l s 644 767 m 654 767 l s 644 766 m 653 766 l s 645
767
 m 655 767 l s 662 776 m 663 775 l 665 776 l 663 777 l 662 776 l cl s 661 775 m
 662 774 l 664 775 l 662 777 l 661 775 l cl s 663 777 m 664 776 l 665 777 l 664
 778 l 663 777 l cl s 663 767 m 663 748 l s 662 766 m 662 747 l s 664 767 m 664
 749 l s 674 767 m 674 748 l s 673 766 m 673 747 l s 675 767 m 675 749 l s 674
 761 m 678 765 l 681 767 l 685 767 l 688 765 l 689 761 l 689 748 l s 673 760 m
 677 764 l 680 766 l 684 766 l 687 764 l 688 760 l 688 747 l s 675 762 m 679
766
 l 682 767 l 686 767 l 688 766 l 690 762 l 690 749 l s 715 767 m 715 745 l 713
 741 l 712 740 l 709 738 l 705 738 l 702 740 l s 714 766 m 714 744 l 712 740 l
 711 739 l 708 737 l 704 737 l 702 739 l s 715 767 m 715 746 l 714 742 l 713
740
 l 710 739 l 706 739 l 703 740 l s 715 763 m 712 765 l 709 767 l 705 767 l 702
 765 l 700 763 l 698 759 l 698 756 l 700 752 l 702 749 l 705 748 l 709 748 l
712
 749 l 715 752 l s 714 762 m 711 764 l 708 766 l 704 766 l 702 764 l 699 762 l
 698 758 l 698 755 l 699 751 l 702 748 l 704 747 l 708 747 l 711 748 l 714 751
l
 s 715 763 m 713 766 l 710 767 l 706 767 l 703 766 l 701 763 l 699 759 l 699
757
 l 701 753 l 703 750 l 706 749 l 710 749 l 713 750 l 715 753 l s 747 776 m 744
 776 l 742 775 l 740 771 l 740 748 l s 746 775 m 743 775 l 741 774 l 739 770 l
 739 747 l s 748 777 m 745 777 l 742 776 l 741 772 l 741 749 l s 736 767 m 746
 767 l s 735 766 m 745 766 l s 737 767 m 746 767 l s 760 767 m 758 765 l 755
763
 l 754 759 l 754 756 l 755 752 l 758 749 l 760 748 l 765 748 l 767 749 l 770
752
 l 771 756 l 771 759 l 770 763 l 767 765 l 765 767 l 760 767 l cl s 760 766 m
 757 764 l 754 762 l 753 758 l 753 755 l 754 751 l 757 748 l 760 747 l 764 747
l
 766 748 l 769 751 l 770 755 l 770 758 l 769 762 l 766 764 l 764 766 l 760 766
l
 cl s 761 767 m 759 766 l 756 763 l 755 759 l 755 757 l 756 753 l 759 750 l 761
 749 l 765 749 l 768 750 l 771 753 l 772 757 l 772 759 l 771 763 l 768 766 l
765
 767 l 761 767 l cl s 781 767 m 781 748 l s 780 766 m 780 747 l s 782 767 m 782
 749 l s 781 759 m 782 763 l 785 765 l 787 767 l 792 767 l s 780 758 m 781 762
l
 784 764 l 787 766 l 791 766 l s 782 759 m 783 763 l 786 766 l 788 767 l 792
767
 l s 798 767 m 798 748 l s 797 766 m 797 747 l s 799 767 m 799 749 l s 798 761
m
 802 765 l 805 767 l 809 767 l 812 765 l 813 761 l 813 748 l s 797 760 m 801
764
 l 804 766 l 808 766 l 811 764 l 812 760 l 812 747 l s 799 762 m 803 766 l 806
 767 l 810 767 l 813 766 l 814 762 l 814 749 l s 813 761 m 817 765 l 820 767 l
 824 767 l 827 765 l 828 761 l 828 748 l s 812 760 m 816 764 l 819 766 l 823
766
 l 826 764 l 827 760 l 827 747 l s 814 762 m 818 766 l 821 767 l 825 767 l 827
 766 l 829 762 l 829 749 l s 839 767 m 839 753 l 840 749 l 843 748 l 847 748 l
 850 749 l 854 753 l s 838 766 m 838 752 l 839 748 l 842 747 l 846 747 l 849
748
 l 853 752 l s 840 767 m 840 754 l 841 750 l 844 749 l 848 749 l 850 750 l 854
 754 l s 854 767 m 854 748 l s 853 766 m 853 747 l s 854 767 m 854 749 l s 864
 776 m 864 748 l s 864 775 m 864 747 l s 865 777 m 865 749 l s 890 767 m 890
748
 l s 889 766 m 889 747 l s 891 767 m 891 749 l s 890 763 m 887 765 l 885 767 l
 881 767 l 878 765 l 875 763 l 874 759 l 874 756 l 875 752 l 878 749 l 881 748
l
 885 748 l 887 749 l 890 752 l s 889 762 m 887 764 l 884 766 l 880 766 l 877
764
 l 874 762 l 873 758 l 873 755 l 874 751 l 877 748 l 880 747 l 884 747 l 887
748
 l 889 751 l s 891 763 m 888 766 l 886 767 l 881 767 l 879 766 l 876 763 l 875
 759 l 875 757 l 876 753 l 879 750 l 881 749 l 886 749 l 888 750 l 891 753 l s
4
 lw 227 554 m 227 554 l 227 554 m 397 573 l 425 576 l 495 584 l 566 592 l 607
 597 l 624 598 l 661 601 l 689 604 l 725 609 l 807 619 l 822 621 l 1021 644 l s
 227 276 m 1021 276 l s [12 12] 0 sd 227 344 m 227 344 l 227 344 m 272 341 l
327
 336 l 384 331 l 425 327 l 460 324 l 531 316 l 576 312 l 606 309 l 624 307 l
661
 304 l 674 302 l 688 301 l 706 298 l 765 289 l 779 287 l 793 286 l 804 285 l
814
 284 l 822 284 l 835 283 l 848 283 l 861 283 l 876 284 l 891 284 l 908 285 l
925
 287 l 945 288 l 968 291 l 1005 295 l 1021 296 l s [] 0 sd 1 lw 1238 768 m 1221
 723 l s 1237 767 m 1220 722 l s 1240 770 m 1223 724 l s 1238 768 m 1256 723 l
s
 1237 767 m 1254 722 l s 1240 770 m 1257 724 l s 1228 738 m 1249 738 l s 1226
 737 m 1248 737 l s 1229 739 m 1251 739 l s 1267 768 m 1267 723 l s 1265 767 m
 1265 722 l s 1268 770 m 1268 724 l s 1267 747 m 1271 751 l 1275 753 l 1282 753
 l 1286 751 l 1290 747 l 1292 740 l 1292 736 l 1290 729 l 1286 725 l 1282 723 l
 1275 723 l 1271 725 l 1267 729 l s 1265 745 m 1270 750 l 1274 752 l 1280 752 l
 1285 750 l 1289 745 l 1291 739 l 1291 735 l 1289 728 l 1285 724 l 1280 722 l
 1274 722 l 1270 724 l 1265 728 l s 1268 748 m 1272 752 l 1277 755 l 1283 755 l
 1287 752 l 1292 748 l 1294 742 l 1294 737 l 1292 731 l 1287 726 l 1283 724 l
 1277 724 l 1272 726 l 1268 731 l s 1329 747 m 1327 751 l 1321 753 l 1314 753 l
 1308 751 l 1305 747 l 1308 742 l 1312 740 l 1323 738 l 1327 736 l 1329 732 l
 1329 729 l 1327 725 l 1321 723 l 1314 723 l 1308 725 l 1305 729 l s 1328 745 m
 1326 750 l 1319 752 l 1313 752 l 1306 750 l 1304 745 l 1306 741 l 1311 739 l
 1321 737 l 1326 735 l 1328 730 l 1328 728 l 1326 724 l 1319 722 l 1313 722 l
 1306 724 l 1304 728 l s 1331 748 m 1328 752 l 1322 755 l 1315 755 l 1309 752 l
 1307 748 l 1309 744 l 1313 742 l 1324 739 l 1328 737 l 1331 733 l 1331 731 l
 1328 726 l 1322 724 l 1315 724 l 1309 726 l 1307 731 l s 1353 753 m 1349 751 l
 1344 747 l 1342 740 l 1342 736 l 1344 729 l 1349 725 l 1353 723 l 1359 723 l
 1364 725 l 1368 729 l 1370 736 l 1370 740 l 1368 747 l 1364 751 l 1359 753 l
 1353 753 l cl s 1352 752 m 1347 750 l 1343 745 l 1341 739 l 1341 735 l 1343
728
 l 1347 724 l 1352 722 l 1358 722 l 1362 724 l 1367 728 l 1369 735 l 1369 739 l
 1367 745 l 1362 750 l 1358 752 l 1352 752 l cl s 1354 755 m 1350 752 l 1346
748
 l 1344 742 l 1344 737 l 1346 731 l 1350 726 l 1354 724 l 1361 724 l 1365 726 l
 1369 731 l 1372 737 l 1372 742 l 1369 748 l 1365 752 l 1361 755 l 1354 755 l
cl
 s 1385 768 m 1385 723 l s 1384 767 m 1384 722 l s 1387 770 m 1387 724 l s 1403
 753 m 1403 732 l 1405 725 l 1409 723 l 1416 723 l 1420 725 l 1426 732 l s 1401
 752 m 1401 730 l 1403 724 l 1408 722 l 1414 722 l 1419 724 l 1425 730 l s 1404
 755 m 1404 733 l 1406 726 l 1410 724 l 1417 724 l 1421 726 l 1428 733 l s 1426
 753 m 1426 723 l s 1425 752 m 1425 722 l s 1428 755 m 1428 724 l s 1446 768 m
 1446 732 l 1448 725 l 1452 723 l 1457 723 l s 1444 767 m 1444 730 l 1447 724 l
 1451 722 l 1455 722 l s 1447 770 m 1447 733 l 1449 726 l 1454 724 l 1458 724 l
 s 1439 753 m 1454 753 l s 1438 752 m 1453 752 l s 1441 755 m 1456 755 l s 1467
 740 m 1493 740 l 1493 745 l 1491 749 l 1489 751 l 1485 753 l 1478 753 l 1474
 751 l 1470 747 l 1467 740 l 1467 736 l 1470 729 l 1474 725 l 1478 723 l 1485
 723 l 1489 725 l 1493 729 l s 1466 739 m 1492 739 l 1492 743 l 1490 747 l 1488
 750 l 1483 752 l 1477 752 l 1473 750 l 1468 745 l 1466 739 l 1466 735 l 1468
 728 l 1473 724 l 1477 722 l 1483 722 l 1488 724 l 1492 728 l s 1469 742 m 1495
 742 l 1495 746 l 1493 750 l 1490 752 l 1486 755 l 1480 755 l 1475 752 l 1471
 748 l 1469 742 l 1469 737 l 1471 731 l 1475 726 l 1480 724 l 1486 724 l 1490
 726 l 1495 731 l s 1554 768 m 1554 723 l s 1552 767 m 1552 722 l s 1555 770 m
 1555 724 l s 1554 747 m 1550 751 l 1545 753 l 1539 753 l 1534 751 l 1530 747 l
 1528 740 l 1528 736 l 1530 729 l 1534 725 l 1539 723 l 1545 723 l 1550 725 l
 1554 729 l s 1552 745 m 1548 750 l 1544 752 l 1537 752 l 1533 750 l 1529 745 l
 1527 739 l 1527 735 l 1529 728 l 1533 724 l 1537 722 l 1544 722 l 1548 724 l
 1552 728 l s 1555 748 m 1551 752 l 1547 755 l 1540 755 l 1536 752 l 1531 748 l
 1529 742 l 1529 737 l 1531 731 l 1536 726 l 1540 724 l 1547 724 l 1551 726 l
 1555 731 l s 1569 768 m 1571 766 l 1573 768 l 1571 770 l 1569 768 l cl s 1568
 767 m 1570 765 l 1572 767 l 1570 769 l 1568 767 l cl s 1570 770 m 1572 767 l
 1575 770 l 1572 772 l 1570 770 l cl s 1571 753 m 1571 723 l s 1570 752 m 1570
 722 l s 1572 755 m 1572 724 l s 1601 768 m 1597 768 l 1593 766 l 1591 760 l
 1591 723 l s 1600 767 m 1596 767 l 1591 765 l 1589 758 l 1589 722 l s 1603 770
 m 1598 770 l 1594 767 l 1592 761 l 1592 724 l s 1584 753 m 1599 753 l s 1583
 752 m 1598 752 l s 1585 755 m 1601 755 l s 1627 768 m 1623 768 l 1619 766 l
 1616 760 l 1616 723 l s 1626 767 m 1622 767 l 1617 765 l 1615 758 l 1615 722 l
 s 1629 770 m 1624 770 l 1620 767 l 1618 761 l 1618 724 l s 1610 753 m 1625 753
 l s 1609 752 m 1624 752 l s 1611 755 m 1626 755 l s 1638 740 m 1664 740 l 1664
 745 l 1662 749 l 1660 751 l 1655 753 l 1649 753 l 1645 751 l 1640 747 l 1638
 740 l 1638 736 l 1640 729 l 1645 725 l 1649 723 l 1655 723 l 1660 725 l 1664
 729 l s 1637 739 m 1663 739 l 1663 743 l 1660 747 l 1658 750 l 1654 752 l 1648
 752 l 1643 750 l 1639 745 l 1637 739 l 1637 735 l 1639 728 l 1643 724 l 1648
 722 l 1654 722 l 1658 724 l 1663 728 l s 1639 742 m 1665 742 l 1665 746 l 1663
 750 l 1661 752 l 1657 755 l 1650 755 l 1646 752 l 1642 748 l 1639 742 l 1639
 737 l 1642 731 l 1646 726 l 1650 724 l 1657 724 l 1661 726 l 1665 731 l s 1679
 753 m 1679 723 l s 1678 752 m 1678 722 l s 1680 755 m 1680 724 l s 1679 740 m
 1681 747 l 1686 751 l 1690 753 l 1696 753 l s 1678 739 m 1680 745 l 1684 750 l
 1689 752 l 1695 752 l s 1680 742 m 1683 748 l 1687 752 l 1691 755 l 1698 755 l
 s 1705 740 m 1731 740 l 1731 745 l 1729 749 l 1727 751 l 1722 753 l 1716 753 l
 1712 751 l 1707 747 l 1705 740 l 1705 736 l 1707 729 l 1712 725 l 1716 723 l
 1722 723 l 1727 725 l 1731 729 l s 1704 739 m 1730 739 l 1730 743 l 1727 747 l
 1725 750 l 1721 752 l 1714 752 l 1710 750 l 1706 745 l 1704 739 l 1704 735 l
 1706 728 l 1710 724 l 1714 722 l 1721 722 l 1725 724 l 1730 728 l s 1706 742 m
 1732 742 l 1732 746 l 1730 750 l 1728 752 l 1724 755 l 1717 755 l 1713 752 l
 1709 748 l 1706 742 l 1706 737 l 1709 731 l 1713 726 l 1717 724 l 1724 724 l
 1728 726 l 1732 731 l s 1746 753 m 1746 723 l s 1745 752 m 1745 722 l s 1747
 755 m 1747 724 l s 1746 745 m 1753 751 l 1757 753 l 1763 753 l 1768 751 l 1770
 745 l 1770 723 l s 1745 743 m 1751 750 l 1756 752 l 1762 752 l 1766 750 l 1768
 743 l 1768 722 l s 1747 746 m 1754 752 l 1758 755 l 1765 755 l 1769 752 l 1771
 746 l 1771 724 l s 1811 747 m 1807 751 l 1802 753 l 1796 753 l 1791 751 l 1787
 747 l 1785 740 l 1785 736 l 1787 729 l 1791 725 l 1796 723 l 1802 723 l 1807
 725 l 1811 729 l s 1810 745 m 1805 750 l 1801 752 l 1794 752 l 1790 750 l 1786
 745 l 1784 739 l 1784 735 l 1786 728 l 1790 724 l 1794 722 l 1801 722 l 1805
 724 l 1810 728 l s 1812 748 m 1808 752 l 1804 755 l 1797 755 l 1793 752 l 1788
 748 l 1786 742 l 1786 737 l 1788 731 l 1793 726 l 1797 724 l 1804 724 l 1808
 726 l 1812 731 l s 1824 740 m 1850 740 l 1850 745 l 1848 749 l 1845 751 l 1841
 753 l 1835 753 l 1830 751 l 1826 747 l 1824 740 l 1824 736 l 1826 729 l 1830
 725 l 1835 723 l 1841 723 l 1845 725 l 1850 729 l s 1822 739 m 1848 739 l 1848
 743 l 1846 747 l 1844 750 l 1840 752 l 1833 752 l 1829 750 l 1825 745 l 1822
 739 l 1822 735 l 1825 728 l 1829 724 l 1833 722 l 1840 722 l 1844 724 l 1848
 728 l s 1825 742 m 1851 742 l 1851 746 l 1849 750 l 1847 752 l 1842 755 l 1836
 755 l 1832 752 l 1827 748 l 1825 742 l 1825 737 l 1827 731 l 1832 726 l 1836
 724 l 1842 724 l 1847 726 l 1851 731 l s 1886 768 m 1886 723 l s 1885 767 m
 1885 722 l s 1888 770 m 1888 724 l s 1886 747 m 1891 751 l 1895 753 l 1902 753
 l 1906 751 l 1910 747 l 1912 740 l 1912 736 l 1910 729 l 1906 725 l 1902 723 l
 1895 723 l 1891 725 l 1886 729 l s 1885 745 m 1889 750 l 1894 752 l 1900 752 l
 1905 750 l 1909 745 l 1911 739 l 1911 735 l 1909 728 l 1905 724 l 1900 722 l
 1894 722 l 1889 724 l 1885 728 l s 1888 748 m 1892 752 l 1896 755 l 1903 755 l
 1907 752 l 1912 748 l 1914 742 l 1914 737 l 1912 731 l 1907 726 l 1903 724 l
 1896 724 l 1892 726 l 1888 731 l s 1925 740 m 1951 740 l 1951 745 l 1949 749 l
 1947 751 l 1943 753 l 1936 753 l 1932 751 l 1928 747 l 1925 740 l 1925 736 l
 1928 729 l 1932 725 l 1936 723 l 1943 723 l 1947 725 l 1951 729 l s 1924 739 m
 1950 739 l 1950 743 l 1948 747 l 1946 750 l 1941 752 l 1935 752 l 1930 750 l
 1926 745 l 1924 739 l 1924 735 l 1926 728 l 1930 724 l 1935 722 l 1941 722 l
 1946 724 l 1950 728 l s 1927 742 m 1953 742 l 1953 746 l 1950 750 l 1948 752 l
 1944 755 l 1938 755 l 1933 752 l 1929 748 l 1927 742 l 1927 737 l 1929 731 l
 1933 726 l 1938 724 l 1944 724 l 1948 726 l 1953 731 l s 1969 768 m 1969 732 l
 1971 725 l 1975 723 l 1979 723 l s 1967 767 m 1967 730 l 1969 724 l 1974 722 l
 1978 722 l s 1970 770 m 1970 733 l 1972 726 l 1976 724 l 1981 724 l s 1962 753
 m 1977 753 l s 1961 752 m 1976 752 l s 1963 755 m 1979 755 l s 1990 753 m 1999
 723 l s 1989 752 m 1997 722 l s 1992 755 m 2000 724 l s 2007 753 m 1999 723 l
s
 2006 752 m 1997 722 l s 2009 755 m 2000 724 l s 2007 753 m 2016 723 l s 2006
 752 m 2015 722 l s 2009 755 m 2017 724 l s 2025 753 m 2016 723 l s 2023 752 m
 2015 722 l s 2026 755 m 2017 724 l s 2038 740 m 2064 740 l 2064 745 l 2061 749
 l 2059 751 l 2055 753 l 2048 753 l 2044 751 l 2040 747 l 2038 740 l 2038 736 l
 2040 729 l 2044 725 l 2048 723 l 2055 723 l 2059 725 l 2064 729 l s 2036 739 m
 2062 739 l 2062 743 l 2060 747 l 2058 750 l 2054 752 l 2047 752 l 2043 750 l
 2038 745 l 2036 739 l 2036 735 l 2038 728 l 2043 724 l 2047 722 l 2054 722 l
 2058 724 l 2062 728 l s 2039 742 m 2065 742 l 2065 746 l 2063 750 l 2061 752 l
 2056 755 l 2050 755 l 2046 752 l 2041 748 l 2039 742 l 2039 737 l 2041 731 l
 2046 726 l 2050 724 l 2056 724 l 2061 726 l 2065 731 l s 2077 740 m 2102 740 l
 2102 745 l 2100 749 l 2098 751 l 2094 753 l 2087 753 l 2083 751 l 2079 747 l
 2077 740 l 2077 736 l 2079 729 l 2083 725 l 2087 723 l 2094 723 l 2098 725 l
 2102 729 l s 2075 739 m 2101 739 l 2101 743 l 2099 747 l 2097 750 l 2092 752 l
 2086 752 l 2082 750 l 2077 745 l 2075 739 l 2075 735 l 2077 728 l 2082 724 l
 2086 722 l 2092 722 l 2097 724 l 2101 728 l s 2078 742 m 2104 742 l 2104 746 l
 2102 750 l 2100 752 l 2095 755 l 2089 755 l 2084 752 l 2080 748 l 2078 742 l
 2078 737 l 2080 731 l 2084 726 l 2089 724 l 2095 724 l 2100 726 l 2104 731 l s
 2118 753 m 2118 723 l s 2116 752 m 2116 722 l s 2119 755 m 2119 724 l s 2118
 745 m 2124 751 l 2128 753 l 2135 753 l 2139 751 l 2141 745 l 2141 723 l s 2116
 743 m 2123 750 l 2127 752 l 2134 752 l 2138 750 l 2140 743 l 2140 722 l s 2119
 746 m 2125 752 l 2130 755 l 2136 755 l 2141 752 l 2143 746 l 2143 724 l s 1395
 663 m 1390 667 l 1384 669 l 1375 669 l 1369 667 l 1364 663 l 1364 658 l 1367
 654 l 1369 652 l 1373 650 l 1386 645 l 1390 643 l 1393 641 l 1395 637 l 1395
 630 l 1390 626 l 1384 624 l 1375 624 l 1369 626 l 1364 630 l s 1393 661 m 1389
 666 l 1383 668 l 1374 668 l 1367 666 l 1363 661 l 1363 657 l 1365 653 l 1367
 650 l 1372 648 l 1385 644 l 1389 642 l 1391 640 l 1393 635 l 1393 629 l 1389
 624 l 1383 622 l 1374 622 l 1367 624 l 1363 629 l s 1396 664 m 1392 668 l 1385
 670 l 1377 670 l 1370 668 l 1366 664 l 1366 660 l 1368 655 l 1370 653 l 1374
 651 l 1387 647 l 1392 645 l 1394 642 l 1396 638 l 1396 632 l 1392 627 l 1385
 625 l 1377 625 l 1370 627 l 1366 632 l s 1410 669 m 1410 624 l s 1408 668 m
 1408 622 l s 1411 670 m 1411 625 l s 1410 669 m 1427 624 l s 1408 668 m 1426
 622 l s 1411 670 m 1428 625 l s 1444 669 m 1427 624 l s 1443 668 m 1426 622 l
s
 1446 670 m 1428 625 l s 1444 669 m 1444 624 l s 1443 668 m 1443 622 l s 1446
 670 m 1446 625 l s 1483 654 m 1483 609 l s 1482 653 m 1482 607 l s 1485 655 m
 1485 610 l s 1483 647 m 1488 652 l 1492 654 l 1498 654 l 1503 652 l 1507 647 l
 1509 641 l 1509 637 l 1507 630 l 1503 626 l 1498 624 l 1492 624 l 1488 626 l
 1483 630 l s 1482 646 m 1486 650 l 1491 653 l 1497 653 l 1501 650 l 1506 646 l
 1508 640 l 1508 635 l 1506 629 l 1501 624 l 1497 622 l 1491 622 l 1486 624 l
 1482 629 l s 1485 649 m 1489 653 l 1493 655 l 1500 655 l 1504 653 l 1508 649 l
 1511 642 l 1511 638 l 1508 632 l 1504 627 l 1500 625 l 1493 625 l 1489 627 l
 1485 632 l s 1524 654 m 1524 624 l s 1523 653 m 1523 622 l s 1526 655 m 1526
 625 l s 1524 641 m 1526 647 l 1531 652 l 1535 654 l 1542 654 l s 1523 640 m
 1525 646 l 1529 650 l 1534 653 l 1540 653 l s 1526 642 m 1528 649 l 1532 653 l
 1536 655 l 1543 655 l s 1550 641 m 1576 641 l 1576 645 l 1574 650 l 1572 652 l
 1567 654 l 1561 654 l 1557 652 l 1552 647 l 1550 641 l 1550 637 l 1552 630 l
 1557 626 l 1561 624 l 1567 624 l 1572 626 l 1576 630 l s 1549 640 m 1575 640 l
 1575 644 l 1573 648 l 1570 650 l 1566 653 l 1560 653 l 1555 650 l 1551 646 l
 1549 640 l 1549 635 l 1551 629 l 1555 624 l 1560 622 l 1566 622 l 1570 624 l
 1575 629 l s 1552 642 m 1577 642 l 1577 647 l 1575 651 l 1573 653 l 1569 655 l
 1562 655 l 1558 653 l 1554 649 l 1552 642 l 1552 638 l 1554 632 l 1558 627 l
 1562 625 l 1569 625 l 1573 627 l 1577 632 l s 1615 669 m 1615 624 l s 1614 668
 m 1614 622 l s 1616 670 m 1616 625 l s 1615 647 m 1611 652 l 1606 654 l 1600
 654 l 1596 652 l 1591 647 l 1589 641 l 1589 637 l 1591 630 l 1596 626 l 1600
 624 l 1606 624 l 1611 626 l 1615 630 l s 1614 646 m 1609 650 l 1605 653 l 1599
 653 l 1594 650 l 1590 646 l 1588 640 l 1588 635 l 1590 629 l 1594 624 l 1599
 622 l 1605 622 l 1609 624 l 1614 629 l s 1616 649 m 1612 653 l 1608 655 l 1601
 655 l 1597 653 l 1593 649 l 1590 642 l 1590 638 l 1593 632 l 1597 627 l 1601
 625 l 1608 625 l 1612 627 l 1616 632 l s 1630 669 m 1632 667 l 1634 669 l 1632
 671 l 1630 669 l cl s 1629 668 m 1631 666 l 1633 668 l 1631 670 l 1629 668 l
cl
 s 1631 670 m 1634 668 l 1636 670 l 1634 673 l 1631 670 l cl s 1632 654 m 1632
 624 l s 1631 653 m 1631 622 l s 1634 655 m 1634 625 l s 1673 647 m 1669 652 l
 1665 654 l 1658 654 l 1654 652 l 1650 647 l 1647 641 l 1647 637 l 1650 630 l
 1654 626 l 1658 624 l 1665 624 l 1669 626 l 1673 630 l s 1672 646 m 1668 650 l
 1663 653 l 1657 653 l 1653 650 l 1648 646 l 1646 640 l 1646 635 l 1648 629 l
 1653 624 l 1657 622 l 1663 622 l 1668 624 l 1672 629 l s 1675 649 m 1670 653 l
 1666 655 l 1660 655 l 1655 653 l 1651 649 l 1649 642 l 1649 638 l 1651 632 l
 1655 627 l 1660 625 l 1666 625 l 1670 627 l 1675 632 l s 1691 669 m 1691 632 l
 1693 626 l 1697 624 l 1701 624 l s 1689 668 m 1689 631 l 1691 624 l 1696 622 l
 1700 622 l s 1692 670 m 1692 634 l 1694 627 l 1698 625 l 1703 625 l s 1684 654
 m 1699 654 l s 1683 653 m 1698 653 l s 1685 655 m 1701 655 l s 1712 669 m 1714
 667 l 1717 669 l 1714 671 l 1712 669 l cl s 1711 668 m 1713 666 l 1715 668 l
 1713 670 l 1711 668 l cl s 1714 670 m 1716 668 l 1718 670 l 1716 673 l 1714
670
 l cl s 1714 654 m 1714 624 l s 1713 653 m 1713 622 l s 1716 655 m 1716 625 l s
 1740 654 m 1736 652 l 1732 647 l 1729 641 l 1729 637 l 1732 630 l 1736 626 l
 1740 624 l 1747 624 l 1751 626 l 1755 630 l 1758 637 l 1758 641 l 1755 647 l
 1751 652 l 1747 654 l 1740 654 l cl s 1739 653 m 1735 650 l 1730 646 l 1728
640
 l 1728 635 l 1730 629 l 1735 624 l 1739 622 l 1745 622 l 1750 624 l 1754 629 l
 1756 635 l 1756 640 l 1754 646 l 1750 650 l 1745 653 l 1739 653 l cl s 1742
655
 m 1737 653 l 1733 649 l 1731 642 l 1731 638 l 1733 632 l 1737 627 l 1742 625 l
 1748 625 l 1752 627 l 1757 632 l 1759 638 l 1759 642 l 1757 649 l 1752 653 l
 1748 655 l 1742 655 l cl s 1773 654 m 1773 624 l s 1771 653 m 1771 622 l s
1774
 655 m 1774 625 l s 1773 645 m 1779 652 l 1783 654 l 1790 654 l 1794 652 l 1796
 645 l 1796 624 l s 1771 644 m 1778 650 l 1782 653 l 1789 653 l 1793 650 l 1795
 644 l 1795 622 l s 1774 647 m 1781 653 l 1785 655 l 1791 655 l 1796 653 l 1798
 647 l 1798 625 l s 1835 647 m 1833 652 l 1827 654 l 1820 654 l 1814 652 l 1812
 647 l 1814 643 l 1818 641 l 1829 639 l 1833 637 l 1835 632 l 1835 630 l 1833
 626 l 1827 624 l 1820 624 l 1814 626 l 1812 630 l s 1834 646 m 1832 650 l 1825
 653 l 1819 653 l 1812 650 l 1810 646 l 1812 642 l 1817 640 l 1827 637 l 1832
 635 l 1834 631 l 1834 629 l 1832 624 l 1825 622 l 1819 622 l 1812 624 l 1810
 629 l s 1837 649 m 1835 653 l 1828 655 l 1822 655 l 1815 653 l 1813 649 l 1815
 645 l 1819 642 l 1830 640 l 1835 638 l 1837 634 l 1837 632 l 1835 627 l 1828
 625 l 1822 625 l 1815 627 l 1813 632 l s 1896 654 m 1896 624 l s 1894 653 m
 1894 622 l s 1897 655 m 1897 625 l s 1896 647 m 1891 652 l 1887 654 l 1881 654
 l 1876 652 l 1872 647 l 1870 641 l 1870 637 l 1872 630 l 1876 626 l 1881 624 l
 1887 624 l 1891 626 l 1896 630 l s 1894 646 m 1890 650 l 1886 653 l 1879 653 l
 1875 650 l 1871 646 l 1869 640 l 1869 635 l 1871 629 l 1875 624 l 1879 622 l
 1886 622 l 1890 624 l 1894 629 l s 1897 649 m 1893 653 l 1889 655 l 1882 655 l
 1878 653 l 1873 649 l 1871 642 l 1871 638 l 1873 632 l 1878 627 l 1882 625 l
 1889 625 l 1893 627 l 1897 632 l s 1913 654 m 1913 624 l s 1912 653 m 1912 622
 l s 1914 655 m 1914 625 l s 1913 645 m 1920 652 l 1924 654 l 1930 654 l 1935
 652 l 1937 645 l 1937 624 l s 1912 644 m 1918 650 l 1923 653 l 1929 653 l 1933
 650 l 1935 644 l 1935 622 l s 1914 647 m 1921 653 l 1925 655 l 1932 655 l 1936
 653 l 1938 647 l 1938 625 l s 1978 669 m 1978 624 l s 1977 668 m 1977 622 l s
 1979 670 m 1979 625 l s 1978 647 m 1974 652 l 1969 654 l 1963 654 l 1958 652 l
 1954 647 l 1952 641 l 1952 637 l 1954 630 l 1958 626 l 1963 624 l 1969 624 l
 1974 626 l 1978 630 l s 1977 646 m 1972 650 l 1968 653 l 1961 653 l 1957 650 l
 1953 646 l 1951 640 l 1951 635 l 1953 629 l 1957 624 l 1961 622 l 1968 622 l
 1972 624 l 1977 629 l s 1979 649 m 1975 653 l 1971 655 l 1964 655 l 1960 653 l
 1955 649 l 1953 642 l 1953 638 l 1955 632 l 1960 627 l 1964 625 l 1971 625 l
 1975 627 l 1979 632 l s 1331 555 m 1331 524 l s 1329 553 m 1329 523 l s 1332
 556 m 1332 526 l s 1331 548 m 1327 553 l 1322 555 l 1316 555 l 1311 553 l 1307
 548 l 1305 542 l 1305 537 l 1307 531 l 1311 527 l 1316 524 l 1322 524 l 1327
 527 l 1331 531 l s 1329 547 m 1325 551 l 1321 553 l 1314 553 l 1310 551 l 1306
 547 l 1304 540 l 1304 536 l 1306 530 l 1310 525 l 1314 523 l 1321 523 l 1325
 525 l 1329 530 l s 1332 550 m 1328 554 l 1324 556 l 1317 556 l 1313 554 l 1308
 550 l 1306 543 l 1306 539 l 1308 532 l 1313 528 l 1317 526 l 1324 526 l 1328
 528 l 1332 532 l s 1348 555 m 1348 509 l s 1347 553 m 1347 508 l s 1349 556 m
 1349 511 l s 1348 548 m 1352 553 l 1357 555 l 1363 555 l 1368 553 l 1372 548 l
 1374 542 l 1374 537 l 1372 531 l 1368 527 l 1363 524 l 1357 524 l 1352 527 l
 1348 531 l s 1347 547 m 1351 551 l 1355 553 l 1362 553 l 1366 551 l 1371 547 l
 1373 540 l 1373 536 l 1371 530 l 1366 525 l 1362 523 l 1355 523 l 1351 525 l
 1347 530 l s 1349 550 m 1354 554 l 1358 556 l 1365 556 l 1369 554 l 1373 550 l
 1375 543 l 1375 539 l 1373 532 l 1369 528 l 1365 526 l 1358 526 l 1354 528 l
 1349 532 l s 1389 555 m 1389 509 l s 1388 553 m 1388 508 l s 1391 556 m 1391
 511 l s 1389 548 m 1393 553 l 1398 555 l 1404 555 l 1409 553 l 1413 548 l 1415
 542 l 1415 537 l 1413 531 l 1409 527 l 1404 524 l 1398 524 l 1393 527 l 1389
 531 l s 1388 547 m 1392 551 l 1396 553 l 1403 553 l 1407 551 l 1412 547 l 1414
 540 l 1414 536 l 1412 530 l 1407 525 l 1403 523 l 1396 523 l 1392 525 l 1388
 530 l s 1391 550 m 1395 554 l 1399 556 l 1406 556 l 1410 554 l 1414 550 l 1416
 543 l 1416 539 l 1414 532 l 1410 528 l 1406 526 l 1399 526 l 1395 528 l 1391
 532 l s 1430 555 m 1430 524 l s 1429 553 m 1429 523 l s 1432 556 m 1432 526 l
s
 1430 542 m 1432 548 l 1437 553 l 1441 555 l 1447 555 l s 1429 540 m 1431 547 l
 1435 551 l 1440 553 l 1446 553 l s 1432 543 m 1434 550 l 1438 554 l 1442 556 l
 1449 556 l s 1467 555 m 1463 553 l 1458 548 l 1456 542 l 1456 537 l 1458 531 l
 1463 527 l 1467 524 l 1473 524 l 1478 527 l 1482 531 l 1484 537 l 1484 542 l
 1482 548 l 1478 553 l 1473 555 l 1467 555 l cl s 1466 553 m 1461 551 l 1457
547
 l 1455 540 l 1455 536 l 1457 530 l 1461 525 l 1466 523 l 1472 523 l 1476 525 l
 1481 530 l 1483 536 l 1483 540 l 1481 547 l 1476 551 l 1472 553 l 1466 553 l
cl
 s 1468 556 m 1464 554 l 1460 550 l 1457 543 l 1457 539 l 1460 532 l 1464 528 l
 1468 526 l 1475 526 l 1479 528 l 1483 532 l 1486 539 l 1486 543 l 1483 550 l
 1479 554 l 1475 556 l 1468 556 l cl s 1497 555 m 1521 524 l s 1496 553 m 1520
 523 l s 1499 556 m 1522 526 l s 1521 555 m 1497 524 l s 1520 553 m 1496 523 l
s
 1522 556 m 1499 526 l s 1534 570 m 1536 568 l 1538 570 l 1536 572 l 1534 570 l
 cl s 1533 568 m 1535 566 l 1537 568 l 1535 571 l 1533 568 l cl s 1535 571 m
 1537 569 l 1540 571 l 1537 573 l 1535 571 l cl s 1536 555 m 1536 524 l s 1535
 553 m 1535 523 l s 1537 556 m 1537 526 l s 1553 555 m 1553 524 l s 1552 553 m
 1552 523 l s 1555 556 m 1555 526 l s 1553 546 m 1560 553 l 1564 555 l 1571 555
 l 1575 553 l 1577 546 l 1577 524 l s 1552 545 m 1558 551 l 1563 553 l 1569 553
 l 1574 551 l 1576 545 l 1576 523 l s 1555 547 m 1561 554 l 1565 556 l 1572 556
 l 1576 554 l 1578 547 l 1578 526 l s 1577 546 m 1584 553 l 1588 555 l 1594 555
 l 1599 553 l 1601 546 l 1601 524 l s 1576 545 m 1582 551 l 1587 553 l 1593 553
 l 1597 551 l 1599 545 l 1599 523 l s 1578 547 m 1585 554 l 1589 556 l 1596 556
 l 1600 554 l 1602 547 l 1602 526 l s 1642 555 m 1642 524 l s 1641 553 m 1641
 523 l s 1643 556 m 1643 526 l s 1642 548 m 1638 553 l 1633 555 l 1627 555 l
 1622 553 l 1618 548 l 1616 542 l 1616 537 l 1618 531 l 1622 527 l 1627 524 l
 1633 524 l 1638 527 l 1642 531 l s 1641 547 m 1636 551 l 1632 553 l 1625 553 l
 1621 551 l 1617 547 l 1615 540 l 1615 536 l 1617 530 l 1621 525 l 1625 523 l
 1632 523 l 1636 525 l 1641 530 l s 1643 550 m 1639 554 l 1635 556 l 1628 556 l
 1624 554 l 1619 550 l 1617 543 l 1617 539 l 1619 532 l 1624 528 l 1628 526 l
 1635 526 l 1639 528 l 1643 532 l s 1661 570 m 1661 533 l 1663 527 l 1668 524 l
 1672 524 l s 1660 568 m 1660 532 l 1662 525 l 1666 523 l 1671 523 l s 1663 571
 m 1663 534 l 1665 528 l 1669 526 l 1673 526 l s 1655 555 m 1670 555 l s 1653
 553 m 1669 553 l s 1656 556 m 1671 556 l s 1683 542 m 1709 542 l 1709 546 l
 1707 550 l 1705 553 l 1700 555 l 1694 555 l 1689 553 l 1685 548 l 1683 542 l
 1683 537 l 1685 531 l 1689 527 l 1694 524 l 1700 524 l 1705 527 l 1709 531 l s
 1682 540 m 1707 540 l 1707 545 l 1705 549 l 1703 551 l 1699 553 l 1692 553 l
 1688 551 l 1684 547 l 1682 540 l 1682 536 l 1684 530 l 1688 525 l 1692 523 l
 1699 523 l 1703 525 l 1707 530 l s 1684 543 m 1710 543 l 1710 547 l 1708 552 l
 1706 554 l 1702 556 l 1695 556 l 1691 554 l 1686 550 l 1684 543 l 1684 539 l
 1686 532 l 1691 528 l 1695 526 l 1702 526 l 1706 528 l 1710 532 l s 1759 570 m
 1754 570 l 1750 568 l 1748 561 l 1748 524 l s 1757 568 m 1753 568 l 1749 566 l
 1746 560 l 1746 523 l s 1760 571 m 1756 571 l 1751 569 l 1749 563 l 1749 526 l
 s 1741 555 m 1756 555 l s 1740 553 m 1755 553 l s 1743 556 m 1758 556 l s 1780
 555 m 1776 553 l 1771 548 l 1769 542 l 1769 537 l 1771 531 l 1776 527 l 1780
 524 l 1787 524 l 1791 527 l 1795 531 l 1797 537 l 1797 542 l 1795 548 l 1791
 553 l 1787 555 l 1780 555 l cl s 1779 553 m 1774 551 l 1770 547 l 1768 540 l
 1768 536 l 1770 530 l 1774 525 l 1779 523 l 1785 523 l 1790 525 l 1794 530 l
 1796 536 l 1796 540 l 1794 547 l 1790 551 l 1785 553 l 1779 553 l cl s 1781
556
 m 1777 554 l 1773 550 l 1771 543 l 1771 539 l 1773 532 l 1777 528 l 1781 526 l
 1788 526 l 1792 528 l 1797 532 l 1799 539 l 1799 543 l 1797 550 l 1792 554 l
 1788 556 l 1781 556 l cl s 1813 555 m 1813 524 l s 1811 553 m 1811 523 l s
1814
 556 m 1814 526 l s 1813 542 m 1815 548 l 1819 553 l 1823 555 l 1830 555 l s
 1811 540 m 1813 547 l 1818 551 l 1822 553 l 1828 553 l s 1814 543 m 1816 550 l
 1820 554 l 1825 556 l 1831 556 l s 1841 555 m 1841 524 l s 1839 553 m 1839 523
 l s 1842 556 m 1842 526 l s 1841 546 m 1847 553 l 1851 555 l 1858 555 l 1862
 553 l 1864 546 l 1864 524 l s 1839 545 m 1846 551 l 1850 553 l 1857 553 l 1861
 551 l 1863 545 l 1863 523 l s 1842 547 m 1848 554 l 1853 556 l 1859 556 l 1864
 554 l 1866 547 l 1866 526 l s 1864 546 m 1871 553 l 1875 555 l 1882 555 l 1886
 553 l 1888 546 l 1888 524 l s 1863 545 m 1869 551 l 1874 553 l 1880 553 l 1885
 551 l 1887 545 l 1887 523 l s 1866 547 m 1872 554 l 1877 556 l 1883 556 l 1887
 554 l 1889 547 l 1889 526 l s 1905 555 m 1905 533 l 1908 527 l 1912 524 l 1918
 524 l 1923 527 l 1929 533 l s 1904 553 m 1904 532 l 1906 525 l 1911 523 l 1917
 523 l 1921 525 l 1928 532 l s 1907 556 m 1907 534 l 1909 528 l 1913 526 l 1920
 526 l 1924 528 l 1931 534 l s 1929 555 m 1929 524 l s 1928 553 m 1928 523 l s
 1931 556 m 1931 526 l s 1946 570 m 1946 524 l s 1945 568 m 1945 523 l s 1948
 571 m 1948 526 l s 1987 555 m 1987 524 l s 1986 553 m 1986 523 l s 1989 556 m
 1989 526 l s 1987 548 m 1983 553 l 1979 555 l 1972 555 l 1968 553 l 1964 548 l
 1962 542 l 1962 537 l 1964 531 l 1968 527 l 1972 524 l 1979 524 l 1983 527 l
 1987 531 l s 1986 547 m 1982 551 l 1977 553 l 1971 553 l 1967 551 l 1962 547 l
 1960 540 l 1960 536 l 1962 530 l 1967 525 l 1971 523 l 1977 523 l 1982 525 l
 1986 530 l s 1989 550 m 1985 554 l 1980 556 l 1974 556 l 1969 554 l 1965 550 l
 1963 543 l 1963 539 l 1965 532 l 1969 528 l 1974 526 l 1980 526 l 1985 528 l
 1989 532 l s 2026 548 m 2024 553 l 2018 555 l 2011 555 l 2005 553 l 2003 548 l
 2005 544 l 2009 542 l 2020 540 l 2024 537 l 2026 533 l 2026 531 l 2024 527 l
 2018 524 l 2011 524 l 2005 527 l 2003 531 l s 2025 547 m 2023 551 l 2016 553 l
 2010 553 l 2003 551 l 2001 547 l 2003 543 l 2008 540 l 2019 538 l 2023 536 l
 2025 532 l 2025 530 l 2023 525 l 2016 523 l 2010 523 l 2003 525 l 2001 530 l s
 2028 550 m 2026 554 l 2019 556 l 2013 556 l 2006 554 l 2004 550 l 2006 545 l
 2010 543 l 2021 541 l 2026 539 l 2028 534 l 2028 532 l 2026 528 l 2019 526 l
 2013 526 l 2006 528 l 2004 532 l s
gr gr showpage
end
%%EOF
